TiC lattice dynamics from ab initio calculations

Ab initio calculations and a direct method have been applied to derive the phonon dispersion curves and phonon density of states for the TiC crystal. The results are compared and found to be in a good agreement with the experimental neutron scattering data. The force constants have been determined from the Hellmann-Feynman forces induced by atomic displacements in the 2x2x2 supercell. The calculated phonon density of states suggests that vibrations of Ti atoms form acoustic branches, whereas the motion of C atoms is confined to optic branches. The elastic constants have been found using the deformation method and compared with the results obtained from acoustic phonon slopes.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 23 18 565 481
%%Creator: xmgr v4.00 (Beta)
%%Title: fig1.eps
%%EndComments
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
                        >>      matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
                        >>      matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
                        >>      matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
                        >>      matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
                        >>      matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
                        >>      matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
                        >>      matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
                        >>      matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
                        >>      matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
                        >>      matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
                        >>      matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
                        >>      matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
                        >>      matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
                        >>      matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
                        >>      matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
                        >>      matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

mark             
/ISOLatin1Encoding 
  8#000 1 8#054 {StandardEncoding exch get} for 
  /minus 
  8#056 1 8#217 {StandardEncoding exch get} for 
  /dotlessi 
  8#301 1 8#317 {StandardEncoding exch get} for 
  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute 
  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde 
  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde 
  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
  /ISOLatin1Encoding where not {256 array astore def} if 
 cleartomark 

/makeISOEncoded 
{ findfont /curfont exch def 
  /newfont curfont maxlength dict def  
  /ISOLatin1 (-ISOLatin1) def
  /curfontname curfont /FontName get dup length string cvs def 
  /newfontname curfontname length ISOLatin1 length add string 
     dup 0                  curfontname putinterval 
     dup curfontname length ISOLatin1   putinterval 
  def 
  curfont   
  { exch dup /FID ne  
    { dup /Encoding eq  
      { exch pop ISOLatin1Encoding exch }  
      if  
      dup /FontName eq  
      { exch pop newfontname exch }  
      if  
      exch newfont 3 1 roll put  
    }  
    { pop pop }  
    ifelse  
  }  
  forall 
  newfontname newfont definefont 
} def 

/Times-Roman makeISOEncoded pop 
/Times-Bold makeISOEncoded pop 
/Times-Italic makeISOEncoded pop 
/Times-BoldItalic makeISOEncoded pop 
/Helvetica makeISOEncoded pop 
/Helvetica-Bold makeISOEncoded pop 
/Helvetica-Oblique makeISOEncoded pop 
/Helvetica-BoldOblique makeISOEncoded pop 
stroke
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
6 setlinewidth
363 274 m
363 1971 l
2355 1971 l
2355 274 l
363 274 l
stroke
1 setlinewidth
6 setlinewidth
363 274 m
363 284 l
516 274 m
516 284 l
669 274 m
669 284 l
822 274 m
822 284 l
975 274 m
975 284 l
1129 274 m
1129 284 l
1282 274 m
1282 284 l
1435 274 m
1435 284 l
1588 274 m
1588 284 l
1742 274 m
1742 284 l
1895 274 m
1895 284 l
2048 274 m
2048 284 l
2201 274 m
2201 284 l
2355 274 m
2355 284 l
363 1971 m
363 1961 l
516 1971 m
516 1961 l
669 1971 m
669 1961 l
822 1971 m
822 1961 l
975 1971 m
975 1961 l
1129 1971 m
1129 1961 l
1282 1971 m
1282 1961 l
1435 1971 m
1435 1961 l
1588 1971 m
1588 1961 l
1742 1971 m
1742 1961 l
1895 1971 m
1895 1961 l
2048 1971 m
2048 1961 l
2201 1971 m
2201 1961 l
2355 1971 m
2355 1961 l
stroke
363 274 m
363 294 l
1129 274 m
1129 294 l
1895 274 m
1895 294 l
363 1971 m
363 1951 l
1129 1971 m
1129 1951 l
1895 1971 m
1895 1951 l
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
stroke
363 224 m
gsave
363 224 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
1129 224 m
gsave
1129 224 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
1895 224 m
gsave
1895 224 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
newpath
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
1359 124 m
gsave
1359 124 translate
0 rotate
0 0  m
(Interaction distance [lattice units]) CS
(Interaction distance [lattice units]) show
grestore
newpath
363 274 m
383 274 l
363 516 m
383 516 l
363 759 m
383 759 l
363 1001 m
383 1001 l
363 1244 m
383 1244 l
363 1486 m
383 1486 l
363 1728 m
383 1728 l
363 1971 m
383 1971 l
2355 274 m
2335 274 l
2355 516 m
2335 516 l
2355 759 m
2335 759 l
2355 1001 m
2335 1001 l
2355 1244 m
2335 1244 l
2355 1486 m
2335 1486 l
2355 1728 m
2335 1728 l
2355 1971 m
2335 1971 l
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
stroke
325 274 m
gsave
325 274 translate
0 rotate
0 -20  m
(10-2) RJ
(10) show
/Helvetica-Bold-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(-2) show
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
() show
grestore
newpath
325 516 m
gsave
325 516 translate
0 rotate
0 -20  m
(10-1) RJ
(10) show
/Helvetica-Bold-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(-1) show
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
() show
grestore
newpath
325 759 m
gsave
325 759 translate
0 rotate
0 -20  m
(100) RJ
(10) show
/Helvetica-Bold-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(0) show
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
() show
grestore
newpath
325 1001 m
gsave
325 1001 translate
0 rotate
0 -20  m
(101) RJ
(10) show
/Helvetica-Bold-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(1) show
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
() show
grestore
newpath
325 1244 m
gsave
325 1244 translate
0 rotate
0 -20  m
(102) RJ
(10) show
/Helvetica-Bold-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(2) show
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
() show
grestore
newpath
325 1486 m
gsave
325 1486 translate
0 rotate
0 -20  m
(103) RJ
(10) show
/Helvetica-Bold-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(3) show
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
() show
grestore
newpath
325 1728 m
gsave
325 1728 translate
0 rotate
0 -20  m
(104) RJ
(10) show
/Helvetica-Bold-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(4) show
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
() show
grestore
newpath
325 1971 m
gsave
325 1971 translate
0 rotate
0 -20  m
(105) RJ
(10) show
/Helvetica-Bold-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(5) show
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
159 1122 m
gsave
159 1122 translate
90 rotate
0 0  m
(Force constant) CS
(Force constant) show
grestore
newpath
1 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 54 scalefont setfont
363 1793 18 0 360 arc
gsave fill grestore
stroke
363 1806 18 0 360 arc
gsave fill grestore
stroke
363 1793 18 0 360 arc
gsave fill grestore
stroke
680 1744 18 0 360 arc
gsave fill grestore
stroke
680 1829 18 0 360 arc
gsave fill grestore
stroke
680 1574 18 0 360 arc
gsave fill grestore
stroke
363 1631 18 0 360 arc
gsave fill grestore
stroke
363 1738 18 0 360 arc
gsave fill grestore
stroke
363 1289 18 0 360 arc
gsave fill grestore
stroke
923 1421 18 0 360 arc
gsave fill grestore
stroke
923 1566 18 0 360 arc
gsave fill grestore
stroke
923 1421 18 0 360 arc
gsave fill grestore
stroke
1129 1599 18 0 360 arc
gsave fill grestore
stroke
1129 1728 18 0 360 arc
gsave fill grestore
stroke
1129 1599 18 0 360 arc
gsave fill grestore
stroke
923 1535 18 0 360 arc
gsave fill grestore
stroke
923 1764 18 0 360 arc
gsave fill grestore
stroke
923 1535 18 0 360 arc
gsave fill grestore
stroke
1310 1514 18 0 360 arc
gsave fill grestore
stroke
1310 1393 18 0 360 arc
gsave fill grestore
stroke
1310 1388 18 0 360 arc
gsave fill grestore
stroke
1310 1233 18 0 360 arc
gsave fill grestore
stroke
1310 1365 18 0 360 arc
gsave fill grestore
stroke
1310 1229 18 0 360 arc
gsave fill grestore
stroke
1473 1241 18 0 360 arc
gsave fill grestore
stroke
1473 1279 18 0 360 arc
gsave fill grestore
stroke
1473 1072 18 0 360 arc
gsave fill grestore
stroke
923 1084 18 0 360 arc
gsave fill grestore
stroke
923 1358 18 0 360 arc
gsave fill grestore
stroke
923 1358 18 0 360 arc
gsave fill grestore
stroke
1763 1252 18 0 360 arc
gsave fill grestore
stroke
1763 954 18 0 360 arc
gsave fill grestore
stroke
1763 1251 18 0 360 arc
gsave fill grestore
stroke
1895 629 18 0 360 arc
gsave fill grestore
stroke
1895 1140 18 0 360 arc
gsave fill grestore
stroke
1895 1140 18 0 360 arc
gsave fill grestore
stroke
1895 516 18 0 360 arc
gsave fill grestore
stroke
1895 795 18 0 360 arc
gsave fill grestore
stroke
1895 516 18 0 360 arc
gsave fill grestore
stroke
1310 772 18 0 360 arc
gsave fill grestore
stroke
1310 720 18 0 360 arc
gsave fill grestore
stroke
1310 617 18 0 360 arc
gsave fill grestore
stroke
2019 420 18 0 360 arc
gsave fill grestore
stroke
2019 683 18 0 360 arc
gsave fill grestore
stroke
2019 396 18 0 360 arc
gsave fill grestore
stroke
2250 1154 18 0 360 arc
gsave fill grestore
stroke
2250 1154 18 0 360 arc
gsave fill grestore
stroke
2250 1154 18 0 360 arc
gsave fill grestore
stroke
2137 1127 18 0 360 arc
gsave fill grestore
stroke
2137 1127 18 0 360 arc
gsave fill grestore
stroke
2137 1127 18 0 360 arc
gsave fill grestore
stroke
1895 789 18 0 360 arc
gsave fill grestore
stroke
1895 811 18 0 360 arc
gsave fill grestore
stroke
1895 399 18 0 360 arc
gsave fill grestore
stroke
2137 505 18 0 360 arc
gsave fill grestore
stroke
2137 785 18 0 360 arc
gsave fill grestore
stroke
2137 505 18 0 360 arc
gsave fill grestore
stroke
1895 726 18 0 360 arc
gsave fill grestore
stroke
1895 629 18 0 360 arc
gsave fill grestore
stroke
1895 707 18 0 360 arc
gsave fill grestore
stroke
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
6 setlinewidth
[40 20] 0 setdash
363 1742 m
403 1720 l
444 1697 l
484 1675 l
525 1653 l
566 1631 l
606 1608 l
647 1586 l
688 1564 l
728 1541 l
769 1519 l
810 1497 l
850 1474 l
891 1452 l
932 1430 l
972 1407 l
1013 1385 l
1054 1363 l
1094 1340 l
1135 1318 l
1176 1296 l
1216 1273 l
1257 1251 l
1298 1229 l
1338 1207 l
1379 1184 l
1419 1162 l
1460 1140 l
1501 1117 l
1541 1095 l
1582 1073 l
1623 1050 l
1663 1028 l
1704 1006 l
1745 983 l
1785 961 l
1826 939 l
1867 916 l
1907 894 l
1948 872 l
1989 849 l
2029 827 l
2070 805 l
2111 783 l
2151 760 l
2192 738 l
2233 716 l
2273 693 l
2314 671 l
2355 649 l
stroke
1 setlinewidth
[] 0 setdash
showpage
%%Trailer


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 26 43 586 479
%%Title: /home/jochym/tic/tekst/figs/fig3-new.eps
%%Creator: xmgr
%%CreationDate: Wed Jun 24 15:18:13 1998
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
                        >>      matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
                        >>      matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
                        >>      matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
                        >>      matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
                        >>      matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
                        >>      matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
                        >>      matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
                        >>      matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
                        >>      matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
                        >>      matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
                        >>      matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
                        >>      matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
                        >>      matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
                        >>      matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
                        >>      matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
                        >>      matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

        mark             
        /ISOLatin1Encoding 
          8#000 1 8#054 {StandardEncoding exch get} for 
          /minus 
          8#056 1 8#217 {StandardEncoding exch get} for 
          /dotlessi 
          8#301 1 8#317 {StandardEncoding exch get} for 
          /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
          /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
          /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
          /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
          /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
          /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
          /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
          /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
          /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
          /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
          /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
          /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
          /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
          /ISOLatin1Encoding where not {256 array astore def} if 
         cleartomark 

        /makeISOEncoded 
        { findfont /curfont exch def 
          /newfont curfont maxlength dict def  
          /ISOLatin1 (-ISOLatin1) def
          /curfontname curfont /FontName get dup length string cvs def 
          /newfontname curfontname length ISOLatin1 length add string 
         dup 0                  curfontname putinterval 
         dup curfontname length ISOLatin1   putinterval 
          def 
          curfont   
          { exch dup /FID ne  
        { dup /Encoding eq  
          { exch pop ISOLatin1Encoding exch }  
          if  
          dup /FontName eq  
          { exch pop newfontname exch }  
          if  
          exch newfont 3 1 roll put  
        }  
        { pop pop }  
        ifelse  
          }  
          forall 
          newfontname newfont definefont 
        } def 

        /Times-Roman makeISOEncoded pop 
        /Times-Bold makeISOEncoded pop 
        /Times-Italic makeISOEncoded pop 
        /Times-BoldItalic makeISOEncoded pop 
        /Helvetica makeISOEncoded pop 
        /Helvetica-Bold makeISOEncoded pop 
        /Helvetica-Oblique makeISOEncoded pop 
        /Helvetica-BoldOblique makeISOEncoded pop 
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
3 setlinewidth
315 375 m
315 385 l
355 375 m
355 385 l
396 375 m
396 385 l
437 375 m
437 385 l
478 375 m
478 385 l
519 375 m
519 385 l
560 375 m
560 385 l
601 375 m
601 385 l
642 375 m
642 385 l
683 375 m
683 385 l
724 375 m
724 385 l
765 375 m
765 385 l
806 375 m
806 385 l
847 375 m
847 385 l
888 375 m
888 385 l
928 375 m
928 385 l
969 375 m
969 385 l
1010 375 m
1010 385 l
1051 375 m
1051 385 l
1092 375 m
1092 385 l
1133 375 m
1133 385 l
1174 375 m
1174 385 l
1215 375 m
1215 385 l
1256 375 m
1256 385 l
1297 375 m
1297 385 l
1338 375 m
1338 385 l
1379 375 m
1379 385 l
1420 375 m
1420 385 l
1461 375 m
1461 385 l
1501 375 m
1501 385 l
1542 375 m
1542 385 l
1583 375 m
1583 385 l
1624 375 m
1624 385 l
1665 375 m
1665 385 l
1706 375 m
1706 385 l
1747 375 m
1747 385 l
1788 375 m
1788 385 l
1829 375 m
1829 385 l
1870 375 m
1870 385 l
1911 375 m
1911 385 l
1952 375 m
1952 385 l
1993 375 m
1993 385 l
2034 375 m
2034 385 l
2074 375 m
2074 385 l
2115 375 m
2115 385 l
2156 375 m
2156 385 l
2197 375 m
2197 385 l
2238 375 m
2238 385 l
2279 375 m
2279 385 l
2320 375 m
2320 385 l
2361 375 m
2361 385 l
2402 375 m
2402 385 l
315 1875 m
315 1865 l
355 1875 m
355 1865 l
396 1875 m
396 1865 l
437 1875 m
437 1865 l
478 1875 m
478 1865 l
519 1875 m
519 1865 l
560 1875 m
560 1865 l
601 1875 m
601 1865 l
642 1875 m
642 1865 l
683 1875 m
683 1865 l
724 1875 m
724 1865 l
765 1875 m
765 1865 l
806 1875 m
806 1865 l
847 1875 m
847 1865 l
888 1875 m
888 1865 l
928 1875 m
928 1865 l
969 1875 m
969 1865 l
1010 1875 m
1010 1865 l
1051 1875 m
1051 1865 l
1092 1875 m
1092 1865 l
1133 1875 m
1133 1865 l
1174 1875 m
1174 1865 l
1215 1875 m
1215 1865 l
1256 1875 m
1256 1865 l
1297 1875 m
1297 1865 l
1338 1875 m
1338 1865 l
1379 1875 m
1379 1865 l
1420 1875 m
1420 1865 l
1461 1875 m
1461 1865 l
1501 1875 m
1501 1865 l
1542 1875 m
1542 1865 l
1583 1875 m
1583 1865 l
1624 1875 m
1624 1865 l
1665 1875 m
1665 1865 l
1706 1875 m
1706 1865 l
1747 1875 m
1747 1865 l
1788 1875 m
1788 1865 l
1829 1875 m
1829 1865 l
1870 1875 m
1870 1865 l
1911 1875 m
1911 1865 l
1952 1875 m
1952 1865 l
1993 1875 m
1993 1865 l
2034 1875 m
2034 1865 l
2074 1875 m
2074 1865 l
2115 1875 m
2115 1865 l
2156 1875 m
2156 1865 l
2197 1875 m
2197 1865 l
2238 1875 m
2238 1865 l
2279 1875 m
2279 1865 l
2320 1875 m
2320 1865 l
2361 1875 m
2361 1865 l
2402 1875 m
2402 1865 l
s
315 375 m
315 395 l
519 375 m
519 395 l
724 375 m
724 395 l
928 375 m
928 395 l
1133 375 m
1133 395 l
1338 375 m
1338 395 l
1542 375 m
1542 395 l
1747 375 m
1747 395 l
1952 375 m
1952 395 l
2156 375 m
2156 395 l
2361 375 m
2361 395 l
315 1875 m
315 1855 l
519 1875 m
519 1855 l
724 1875 m
724 1855 l
928 1875 m
928 1855 l
1133 1875 m
1133 1855 l
1338 1875 m
1338 1855 l
1542 1875 m
1542 1855 l
1747 1875 m
1747 1855 l
1952 1875 m
1952 1855 l
2156 1875 m
2156 1855 l
2361 1875 m
2361 1855 l
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
s
315 325 m
gsave
315 325 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
519 325 m
gsave
519 325 translate
0 rotate
0 -20  m
(0.1) CS
(0.1) show
grestore
newpath
724 325 m
gsave
724 325 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
928 325 m
gsave
928 325 translate
0 rotate
0 -20  m
(0.3) CS
(0.3) show
grestore
newpath
1133 325 m
gsave
1133 325 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1338 325 m
gsave
1338 325 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
1542 325 m
gsave
1542 325 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
newpath
1747 325 m
gsave
1747 325 translate
0 rotate
0 -20  m
(0.7) CS
(0.7) show
grestore
newpath
1952 325 m
gsave
1952 325 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
newpath
2156 325 m
gsave
2156 325 translate
0 rotate
0 -20  m
(0.9) CS
(0.9) show
grestore
newpath
2361 325 m
gsave
2361 325 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
1370 225 m
gsave
1370 225 translate
0 rotate
0 0  m
(Wave vector [1/A]) CS
(Wave vector [1/A]) show
grestore
newpath
315 375 m
325 375 l
315 435 m
325 435 l
315 495 m
325 495 l
315 555 m
325 555 l
315 615 m
325 615 l
315 675 m
325 675 l
315 735 m
325 735 l
315 795 m
325 795 l
315 855 m
325 855 l
315 915 m
325 915 l
315 975 m
325 975 l
315 1035 m
325 1035 l
315 1095 m
325 1095 l
315 1155 m
325 1155 l
315 1215 m
325 1215 l
315 1275 m
325 1275 l
315 1335 m
325 1335 l
315 1395 m
325 1395 l
315 1455 m
325 1455 l
315 1515 m
325 1515 l
315 1575 m
325 1575 l
315 1635 m
325 1635 l
315 1695 m
325 1695 l
315 1755 m
325 1755 l
315 1815 m
325 1815 l
315 1875 m
325 1875 l
2426 375 m
2416 375 l
2426 435 m
2416 435 l
2426 495 m
2416 495 l
2426 555 m
2416 555 l
2426 615 m
2416 615 l
2426 675 m
2416 675 l
2426 735 m
2416 735 l
2426 795 m
2416 795 l
2426 855 m
2416 855 l
2426 915 m
2416 915 l
2426 975 m
2416 975 l
2426 1035 m
2416 1035 l
2426 1095 m
2416 1095 l
2426 1155 m
2416 1155 l
2426 1215 m
2416 1215 l
2426 1275 m
2416 1275 l
2426 1335 m
2416 1335 l
2426 1395 m
2416 1395 l
2426 1455 m
2416 1455 l
2426 1515 m
2416 1515 l
2426 1575 m
2416 1575 l
2426 1635 m
2416 1635 l
2426 1695 m
2416 1695 l
2426 1755 m
2416 1755 l
2426 1815 m
2416 1815 l
2426 1875 m
2416 1875 l
s
315 375 m
335 375 l
315 675 m
335 675 l
315 975 m
335 975 l
315 1275 m
335 1275 l
315 1575 m
335 1575 l
315 1875 m
335 1875 l
2426 375 m
2406 375 l
2426 675 m
2406 675 l
2426 975 m
2406 975 l
2426 1275 m
2406 1275 l
2426 1575 m
2406 1575 l
2426 1875 m
2406 1875 l
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
s
277 375 m
gsave
277 375 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
newpath
277 675 m
gsave
277 675 translate
0 rotate
0 -20  m
(5) RJ
(5) show
grestore
newpath
277 975 m
gsave
277 975 translate
0 rotate
0 -20  m
(10) RJ
(10) show
grestore
newpath
277 1275 m
gsave
277 1275 translate
0 rotate
0 -20  m
(15) RJ
(15) show
grestore
newpath
277 1575 m
gsave
277 1575 translate
0 rotate
0 -20  m
(20) RJ
(20) show
grestore
newpath
277 1875 m
gsave
277 1875 translate
0 rotate
0 -20  m
(25) RJ
(25) show
grestore
newpath
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
173 1125 m
gsave
173 1125 translate
90 rotate
0 0  m
(Frequency [THz]) CS
(Frequency [THz]) show
grestore
newpath
[40 20] 0 setdash
315 378 m
320 385 l
326 395 l
332 405 l
338 415 l
344 425 l
350 435 l
356 445 l
362 455 l
367 465 l
373 475 l
379 485 l
385 494 l
391 504 l
397 514 l
403 524 l
409 534 l
415 543 l
420 553 l
426 563 l
432 572 l
438 582 l
444 591 l
450 601 l
456 610 l
462 619 l
468 629 l
473 638 l
479 647 l
485 656 l
491 665 l
497 673 l
503 682 l
509 691 l
515 699 l
521 707 l
526 716 l
532 724 l
538 732 l
544 740 l
550 748 l
556 755 l
562 763 l
568 770 l
574 777 l
579 784 l
585 791 l
591 798 l
597 804 l
603 811 l
609 817 l
615 823 l
621 829 l
627 835 l
632 840 l
638 845 l
644 851 l
650 855 l
656 860 l
662 865 l
668 869 l
674 873 l
680 877 l
685 881 l
691 885 l
697 888 l
703 891 l
709 894 l
715 897 l
721 899 l
727 901 l
733 904 l
738 905 l
744 907 l
750 908 l
756 910 l
762 911 l
768 911 l
774 912 l
780 912 l
786 912 l
794 912 l
802 912 l
811 913 l
819 913 l
827 913 l
835 913 l
844 913 l
852 913 l
860 913 l
869 913 l
877 913 l
885 913 l
894 913 l
902 912 l
910 912 l
919 911 l
927 910 l
935 909 l
944 908 l
952 906 l
960 904 l
969 902 l
977 899 l
985 897 l
994 893 l
1002 890 l
1010 886 l
1019 882 l
1027 878 l
1035 873 l
1044 868 l
1052 863 l
1060 857 l
1069 851 l
1077 845 l
1085 838 l
1094 832 l
1102 824 l
1110 817 l
1119 809 l
1127 802 l
1135 793 l
1144 785 l
1152 777 l
1160 768 l
1169 759 l
1177 750 l
1185 741 l
1194 732 l
1202 722 l
1210 713 l
1219 703 l
1227 693 l
1235 683 l
1243 673 l
1252 663 l
1260 653 l
1268 642 l
1277 632 l
1285 621 l
1293 610 l
1302 599 l
1310 588 l
1318 577 l
1327 565 l
1335 554 l
1343 542 l
1352 530 l
1360 518 l
1368 506 l
1377 493 l
1385 480 l
1393 468 l
1402 455 l
1410 441 l
1418 428 l
1427 415 l
1435 402 l
1443 388 l
1452 378 l
1457 384 l
1462 392 l
1467 400 l
1472 408 l
1477 417 l
1482 425 l
1487 433 l
1492 441 l
1498 450 l
1503 458 l
1508 466 l
1513 474 l
1518 482 l
1523 490 l
1528 498 l
1533 506 l
1538 514 l
1543 522 l
1549 530 l
1554 537 l
1559 545 l
1564 552 l
1569 560 l
1574 567 l
1579 575 l
1584 582 l
1589 589 l
1594 596 l
1600 603 l
1605 610 l
1610 617 l
1615 624 l
1620 631 l
1625 638 l
1630 644 l
1635 651 l
1640 657 l
1645 664 l
1651 670 l
1656 676 l
1661 683 l
1666 689 l
1671 695 l
1676 701 l
1681 707 l
1686 712 l
1691 718 l
1696 724 l
1702 729 l
1707 734 l
1712 740 l
1717 745 l
1722 750 l
1727 755 l
1732 760 l
1737 764 l
1742 769 l
1747 773 l
1753 777 l
1758 782 l
1763 786 l
1768 789 l
1773 793 l
1778 796 l
1783 800 l
1788 803 l
1793 806 l
1798 808 l
1804 811 l
1809 813 l
1814 815 l
1819 817 l
1824 819 l
1829 821 l
1834 822 l
1839 823 l
1844 824 l
1849 824 l
1855 824 l
1860 825 l
1864 825 l
1868 825 l
1872 825 l
1876 825 l
1880 825 l
1885 826 l
1889 826 l
1893 827 l
1897 827 l
1901 828 l
1905 829 l
1910 829 l
1914 830 l
1918 831 l
1922 832 l
1926 833 l
1930 834 l
1935 835 l
1939 836 l
1943 838 l
1947 839 l
1951 840 l
1955 842 l
1960 843 l
1964 845 l
1968 846 l
1972 848 l
1976 849 l
1980 851 l
1984 853 l
1989 855 l
1993 857 l
1997 858 l
2001 860 l
2005 862 l
2009 864 l
2014 866 l
2018 868 l
2022 870 l
2026 872 l
2030 874 l
2034 877 l
2039 879 l
2043 881 l
2047 883 l
2051 885 l
2055 888 l
2059 890 l
2064 892 l
2068 894 l
2072 897 l
2076 899 l
2080 901 l
2084 904 l
2089 906 l
2093 908 l
2097 911 l
2101 913 l
2105 915 l
2109 917 l
2114 920 l
2118 922 l
2122 924 l
2126 927 l
2130 929 l
2134 931 l
2139 933 l
2143 935 l
2147 937 l
2151 939 l
2155 941 l
2159 943 l
2163 945 l
2168 946 l
2172 947 l
2176 949 l
2180 950 l
2184 950 l
2189 951 l
2193 951 l
2196 950 l
2199 950 l
2202 949 l
2204 948 l
2207 947 l
2210 947 l
2213 946 l
2216 945 l
2219 945 l
2222 944 l
2225 943 l
2228 942 l
2231 942 l
2234 941 l
2237 940 l
2240 940 l
2243 939 l
2246 938 l
2249 938 l
2252 937 l
2254 936 l
2257 936 l
2260 935 l
2263 935 l
2266 934 l
2269 933 l
2272 933 l
2275 932 l
2278 931 l
2281 931 l
2284 930 l
2287 930 l
2290 929 l
2293 928 l
2296 928 l
2299 927 l
2302 927 l
2305 926 l
2308 925 l
2310 925 l
2313 924 l
2316 924 l
2319 923 l
2322 923 l
2325 922 l
2328 922 l
2331 921 l
2334 921 l
2337 920 l
2340 920 l
2343 919 l
2346 919 l
2349 918 l
2352 918 l
2355 918 l
2358 917 l
2360 917 l
2363 917 l
2366 916 l
2369 916 l
2372 916 l
2375 915 l
2378 915 l
2381 915 l
2384 914 l
2387 914 l
2390 914 l
2393 914 l
2396 913 l
2399 913 l
2402 913 l
2405 913 l
2408 913 l
2410 913 l
2413 913 l
2416 913 l
2419 912 l
2422 912 l
2425 912 l
2426 912 l
s
[] 0 setdash
[40 20] 0 setdash
315 378 m
320 393 l
326 411 l
332 429 l
338 448 l
344 465 l
350 483 l
356 501 l
362 518 l
367 536 l
373 553 l
379 569 l
385 586 l
391 602 l
397 618 l
403 634 l
409 649 l
415 664 l
420 678 l
426 692 l
432 706 l
438 720 l
444 733 l
450 746 l
456 758 l
462 770 l
468 782 l
473 793 l
479 804 l
485 815 l
491 825 l
497 835 l
503 845 l
509 854 l
515 863 l
521 871 l
526 880 l
532 888 l
538 895 l
544 902 l
550 909 l
556 916 l
562 922 l
568 928 l
574 934 l
579 939 l
585 944 l
591 949 l
597 953 l
603 957 l
609 961 l
615 965 l
621 968 l
627 971 l
632 974 l
638 977 l
644 979 l
650 982 l
656 984 l
662 986 l
668 987 l
674 989 l
680 990 l
685 991 l
691 992 l
697 993 l
703 993 l
709 994 l
715 995 l
721 995 l
727 995 l
733 995 l
738 996 l
744 996 l
750 996 l
756 996 l
762 996 l
768 996 l
774 996 l
780 996 l
786 996 l
794 996 l
802 996 l
811 995 l
819 995 l
827 994 l
835 993 l
844 992 l
852 990 l
860 989 l
869 987 l
877 986 l
885 984 l
894 982 l
902 979 l
910 977 l
919 974 l
927 972 l
935 969 l
944 966 l
952 963 l
960 959 l
969 956 l
977 952 l
985 948 l
994 945 l
1002 940 l
1010 936 l
1019 932 l
1027 927 l
1035 922 l
1044 917 l
1052 912 l
1060 906 l
1069 900 l
1077 894 l
1085 888 l
1094 881 l
1102 874 l
1110 867 l
1119 859 l
1127 851 l
1135 843 l
1144 835 l
1152 826 l
1160 817 l
1169 808 l
1177 798 l
1185 788 l
1194 778 l
1202 767 l
1210 756 l
1219 745 l
1227 734 l
1235 723 l
1243 711 l
1252 699 l
1260 687 l
1268 674 l
1277 662 l
1285 649 l
1293 636 l
1302 623 l
1310 610 l
1318 597 l
1327 584 l
1335 570 l
1343 557 l
1352 543 l
1360 529 l
1368 515 l
1377 502 l
1385 488 l
1393 474 l
1402 460 l
1410 446 l
1418 431 l
1427 417 l
1435 403 l
1443 389 l
1452 378 l
1457 384 l
1462 392 l
1467 400 l
1472 408 l
1477 417 l
1482 425 l
1487 433 l
1492 441 l
1498 450 l
1503 458 l
1508 466 l
1513 474 l
1518 482 l
1523 490 l
1528 498 l
1533 506 l
1538 514 l
1543 522 l
1549 530 l
1554 537 l
1559 545 l
1564 552 l
1569 560 l
1574 567 l
1579 575 l
1584 582 l
1589 589 l
1594 596 l
1600 603 l
1605 610 l
1610 617 l
1615 624 l
1620 631 l
1625 638 l
1630 644 l
1635 651 l
1640 657 l
1645 664 l
1651 670 l
1656 676 l
1661 683 l
1666 689 l
1671 695 l
1676 701 l
1681 707 l
1686 712 l
1691 718 l
1696 724 l
1702 729 l
1707 734 l
1712 740 l
1717 745 l
1722 750 l
1727 755 l
1732 760 l
1737 764 l
1742 769 l
1747 773 l
1753 777 l
1758 782 l
1763 786 l
1768 789 l
1773 793 l
1778 796 l
1783 800 l
1788 803 l
1793 806 l
1798 808 l
1804 811 l
1809 813 l
1814 815 l
1819 817 l
1824 819 l
1829 821 l
1834 822 l
1839 823 l
1844 824 l
1849 824 l
1855 824 l
1860 825 l
1864 825 l
1868 825 l
1872 825 l
1876 825 l
1880 826 l
1885 827 l
1889 827 l
1893 828 l
1897 829 l
1901 830 l
1905 831 l
1910 832 l
1914 833 l
1918 835 l
1922 836 l
1926 838 l
1930 839 l
1935 841 l
1939 843 l
1943 845 l
1947 846 l
1951 848 l
1955 850 l
1960 852 l
1964 855 l
1968 857 l
1972 859 l
1976 861 l
1980 864 l
1984 866 l
1989 868 l
1993 871 l
1997 873 l
2001 876 l
2005 878 l
2009 881 l
2014 883 l
2018 886 l
2022 888 l
2026 891 l
2030 893 l
2034 896 l
2039 898 l
2043 901 l
2047 903 l
2051 905 l
2055 908 l
2059 910 l
2064 912 l
2068 915 l
2072 917 l
2076 919 l
2080 921 l
2084 923 l
2089 925 l
2093 927 l
2097 929 l
2101 931 l
2105 932 l
2109 934 l
2114 936 l
2118 937 l
2122 939 l
2126 940 l
2130 941 l
2134 943 l
2139 944 l
2143 945 l
2147 946 l
2151 947 l
2155 947 l
2159 948 l
2163 949 l
2168 949 l
2172 950 l
2176 950 l
2180 951 l
2184 951 l
2189 951 l
2193 951 l
2196 952 l
2199 952 l
2202 953 l
2204 954 l
2207 955 l
2210 955 l
2213 956 l
2216 957 l
2219 958 l
2222 958 l
2225 959 l
2228 960 l
2231 961 l
2234 961 l
2237 962 l
2240 963 l
2243 964 l
2246 964 l
2249 965 l
2252 966 l
2254 967 l
2257 967 l
2260 968 l
2263 969 l
2266 970 l
2269 970 l
2272 971 l
2275 972 l
2278 973 l
2281 973 l
2284 974 l
2287 975 l
2290 976 l
2293 976 l
2296 977 l
2299 978 l
2302 978 l
2305 979 l
2308 980 l
2310 981 l
2313 981 l
2316 982 l
2319 983 l
2322 983 l
2325 984 l
2328 984 l
2331 985 l
2334 986 l
2337 986 l
2340 987 l
2343 987 l
2346 988 l
2349 988 l
2352 989 l
2355 989 l
2358 990 l
2360 990 l
2363 991 l
2366 991 l
2369 992 l
2372 992 l
2375 992 l
2378 993 l
2381 993 l
2384 993 l
2387 994 l
2390 994 l
2393 994 l
2396 995 l
2399 995 l
2402 995 l
2405 995 l
2408 995 l
2410 996 l
2413 996 l
2416 996 l
2419 996 l
2422 996 l
2425 996 l
2426 996 l
s
[] 0 setdash
[40 20] 0 setdash
315 378 m
320 385 l
326 395 l
332 405 l
338 415 l
344 425 l
350 435 l
356 445 l
362 455 l
367 465 l
373 475 l
379 485 l
385 494 l
391 504 l
397 514 l
403 524 l
409 534 l
415 543 l
420 553 l
426 563 l
432 572 l
438 582 l
444 591 l
450 601 l
456 610 l
462 619 l
468 629 l
473 638 l
479 647 l
485 656 l
491 665 l
497 673 l
503 682 l
509 691 l
515 699 l
521 707 l
526 716 l
532 724 l
538 732 l
544 740 l
550 748 l
556 755 l
562 763 l
568 770 l
574 777 l
579 784 l
585 791 l
591 798 l
597 804 l
603 811 l
609 817 l
615 823 l
621 829 l
627 835 l
632 840 l
638 845 l
644 851 l
650 855 l
656 860 l
662 865 l
668 869 l
674 873 l
680 877 l
685 881 l
691 885 l
697 888 l
703 891 l
709 894 l
715 897 l
721 899 l
727 901 l
733 904 l
738 905 l
744 907 l
750 908 l
756 910 l
762 911 l
768 911 l
774 912 l
780 912 l
786 912 l
794 913 l
802 914 l
811 916 l
819 918 l
827 921 l
835 925 l
844 930 l
852 935 l
860 940 l
869 946 l
877 952 l
885 958 l
894 965 l
902 972 l
910 979 l
919 986 l
927 993 l
935 1000 l
944 1006 l
952 1013 l
960 1020 l
969 1026 l
977 1032 l
985 1037 l
994 1042 l
1002 1047 l
1010 1052 l
1019 1055 l
1027 1059 l
1035 1062 l
1044 1064 l
1052 1066 l
1060 1067 l
1069 1067 l
1077 1067 l
1085 1066 l
1094 1065 l
1102 1063 l
1110 1060 l
1119 1056 l
1127 1052 l
1135 1047 l
1144 1042 l
1152 1036 l
1160 1029 l
1169 1021 l
1177 1012 l
1185 1003 l
1194 993 l
1202 983 l
1210 971 l
1219 959 l
1227 947 l
1235 933 l
1243 919 l
1252 904 l
1260 889 l
1268 872 l
1277 856 l
1285 838 l
1293 820 l
1302 801 l
1310 782 l
1318 761 l
1327 741 l
1335 719 l
1343 697 l
1352 675 l
1360 652 l
1368 628 l
1377 605 l
1385 580 l
1393 555 l
1402 530 l
1410 505 l
1418 479 l
1427 453 l
1435 427 l
1443 401 l
1452 378 l
1457 391 l
1462 407 l
1467 423 l
1472 439 l
1477 455 l
1482 471 l
1487 487 l
1492 503 l
1498 519 l
1503 535 l
1508 550 l
1513 566 l
1518 581 l
1523 596 l
1528 611 l
1533 627 l
1538 641 l
1543 656 l
1549 671 l
1554 685 l
1559 699 l
1564 713 l
1569 727 l
1574 741 l
1579 755 l
1584 768 l
1589 781 l
1594 794 l
1600 807 l
1605 819 l
1610 832 l
1615 844 l
1620 856 l
1625 868 l
1630 879 l
1635 890 l
1640 901 l
1645 912 l
1651 923 l
1656 933 l
1661 944 l
1666 953 l
1671 963 l
1676 973 l
1681 982 l
1686 991 l
1691 1000 l
1696 1008 l
1702 1017 l
1707 1025 l
1712 1033 l
1717 1040 l
1722 1048 l
1727 1055 l
1732 1062 l
1737 1068 l
1742 1075 l
1747 1081 l
1753 1087 l
1758 1092 l
1763 1098 l
1768 1103 l
1773 1108 l
1778 1112 l
1783 1116 l
1788 1121 l
1793 1124 l
1798 1128 l
1804 1131 l
1809 1134 l
1814 1137 l
1819 1139 l
1824 1141 l
1829 1143 l
1834 1144 l
1839 1146 l
1844 1147 l
1849 1147 l
1855 1148 l
1860 1148 l
1864 1148 l
1868 1148 l
1872 1148 l
1876 1147 l
1880 1147 l
1885 1146 l
1889 1146 l
1893 1145 l
1897 1145 l
1901 1144 l
1905 1143 l
1910 1142 l
1914 1141 l
1918 1140 l
1922 1139 l
1926 1137 l
1930 1136 l
1935 1135 l
1939 1133 l
1943 1132 l
1947 1130 l
1951 1128 l
1955 1127 l
1960 1125 l
1964 1123 l
1968 1121 l
1972 1119 l
1976 1117 l
1980 1115 l
1984 1113 l
1989 1111 l
1993 1109 l
1997 1106 l
2001 1104 l
2005 1102 l
2009 1099 l
2014 1097 l
2018 1094 l
2022 1092 l
2026 1089 l
2030 1087 l
2034 1084 l
2039 1081 l
2043 1079 l
2047 1076 l
2051 1073 l
2055 1071 l
2059 1068 l
2064 1065 l
2068 1062 l
2072 1060 l
2076 1057 l
2080 1054 l
2084 1051 l
2089 1049 l
2093 1046 l
2097 1043 l
2101 1041 l
2105 1038 l
2109 1035 l
2114 1032 l
2118 1030 l
2122 1027 l
2126 1025 l
2130 1022 l
2134 1020 l
2139 1017 l
2143 1015 l
2147 1013 l
2151 1010 l
2155 1008 l
2159 1006 l
2163 1004 l
2168 1003 l
2172 1001 l
2176 1000 l
2180 999 l
2184 998 l
2189 998 l
2193 997 l
2196 997 l
2199 997 l
2202 997 l
2204 997 l
2207 997 l
2210 996 l
2213 996 l
2216 996 l
2219 995 l
2222 995 l
2225 994 l
2228 994 l
2231 993 l
2234 992 l
2237 991 l
2240 991 l
2243 990 l
2246 989 l
2249 988 l
2252 987 l
2254 986 l
2257 985 l
2260 983 l
2263 982 l
2266 981 l
2269 980 l
2272 978 l
2275 977 l
2278 976 l
2281 974 l
2284 973 l
2287 971 l
2290 970 l
2293 968 l
2296 967 l
2299 965 l
2302 964 l
2305 962 l
2308 960 l
2310 959 l
2313 957 l
2316 955 l
2319 954 l
2322 952 l
2325 950 l
2328 949 l
2331 947 l
2334 945 l
2337 944 l
2340 942 l
2343 941 l
2346 939 l
2349 937 l
2352 936 l
2355 934 l
2358 933 l
2360 931 l
2363 930 l
2366 928 l
2369 927 l
2372 926 l
2375 924 l
2378 923 l
2381 922 l
2384 921 l
2387 920 l
2390 919 l
2393 918 l
2396 917 l
2399 916 l
2402 916 l
2405 915 l
2408 914 l
2410 914 l
2413 913 l
2416 913 l
2419 913 l
2422 913 l
2425 912 l
2426 912 l
s
[] 0 setdash
[40 20] 0 setdash
315 1346 m
320 1347 l
326 1348 l
332 1350 l
338 1352 l
344 1355 l
350 1359 l
356 1364 l
362 1369 l
367 1374 l
373 1380 l
379 1387 l
385 1394 l
391 1402 l
397 1410 l
403 1418 l
409 1426 l
415 1435 l
420 1444 l
426 1453 l
432 1462 l
438 1471 l
444 1480 l
450 1489 l
456 1498 l
462 1506 l
468 1514 l
473 1523 l
479 1530 l
485 1538 l
491 1545 l
497 1551 l
503 1558 l
509 1563 l
515 1569 l
521 1574 l
526 1578 l
532 1582 l
538 1585 l
544 1587 l
550 1589 l
556 1591 l
562 1592 l
568 1592 l
574 1592 l
579 1591 l
585 1590 l
591 1588 l
597 1586 l
603 1583 l
609 1580 l
615 1576 l
621 1572 l
627 1568 l
632 1563 l
638 1558 l
644 1552 l
650 1547 l
656 1541 l
662 1535 l
668 1529 l
674 1523 l
680 1516 l
685 1510 l
691 1504 l
697 1498 l
703 1492 l
709 1486 l
715 1481 l
721 1475 l
727 1470 l
733 1466 l
738 1462 l
744 1458 l
750 1454 l
756 1452 l
762 1449 l
768 1447 l
774 1446 l
780 1445 l
786 1445 l
794 1445 l
802 1444 l
811 1444 l
819 1443 l
827 1442 l
835 1441 l
844 1440 l
852 1439 l
860 1437 l
869 1435 l
877 1433 l
885 1431 l
894 1429 l
902 1426 l
910 1423 l
919 1421 l
927 1418 l
935 1415 l
944 1411 l
952 1408 l
960 1404 l
969 1401 l
977 1397 l
985 1393 l
994 1390 l
1002 1386 l
1010 1382 l
1019 1378 l
1027 1374 l
1035 1371 l
1044 1367 l
1052 1364 l
1060 1360 l
1069 1357 l
1077 1354 l
1085 1351 l
1094 1348 l
1102 1345 l
1110 1343 l
1119 1341 l
1127 1339 l
1135 1337 l
1144 1335 l
1152 1334 l
1160 1333 l
1169 1332 l
1177 1331 l
1185 1331 l
1194 1331 l
1202 1330 l
1210 1330 l
1219 1331 l
1227 1331 l
1235 1331 l
1243 1332 l
1252 1332 l
1260 1333 l
1268 1334 l
1277 1335 l
1285 1335 l
1293 1336 l
1302 1337 l
1310 1338 l
1318 1339 l
1327 1340 l
1335 1340 l
1343 1341 l
1352 1342 l
1360 1343 l
1368 1343 l
1377 1344 l
1385 1344 l
1393 1345 l
1402 1345 l
1410 1346 l
1418 1346 l
1427 1346 l
1435 1346 l
1443 1346 l
1452 1346 l
1457 1346 l
1462 1347 l
1467 1347 l
1472 1347 l
1477 1348 l
1482 1348 l
1487 1349 l
1492 1349 l
1498 1350 l
1503 1351 l
1508 1352 l
1513 1353 l
1518 1354 l
1523 1355 l
1528 1356 l
1533 1357 l
1538 1359 l
1543 1360 l
1549 1362 l
1554 1363 l
1559 1364 l
1564 1366 l
1569 1367 l
1574 1369 l
1579 1371 l
1584 1372 l
1589 1374 l
1594 1375 l
1600 1377 l
1605 1378 l
1610 1380 l
1615 1381 l
1620 1383 l
1625 1384 l
1630 1386 l
1635 1387 l
1640 1389 l
1645 1390 l
1651 1391 l
1656 1392 l
1661 1394 l
1666 1395 l
1671 1396 l
1676 1397 l
1681 1398 l
1686 1399 l
1691 1399 l
1696 1400 l
1702 1401 l
1707 1402 l
1712 1402 l
1717 1403 l
1722 1403 l
1727 1404 l
1732 1404 l
1737 1404 l
1742 1405 l
1747 1405 l
1753 1405 l
1758 1405 l
1763 1406 l
1768 1406 l
1773 1406 l
1778 1406 l
1783 1406 l
1788 1406 l
1793 1406 l
1798 1406 l
1804 1406 l
1809 1406 l
1814 1406 l
1819 1405 l
1824 1405 l
1829 1405 l
1834 1405 l
1839 1405 l
1844 1405 l
1849 1405 l
1855 1405 l
1860 1405 l
1864 1405 l
1868 1405 l
1872 1405 l
1876 1405 l
1880 1405 l
1885 1405 l
1889 1405 l
1893 1405 l
1897 1405 l
1901 1405 l
1905 1405 l
1910 1405 l
1914 1405 l
1918 1405 l
1922 1405 l
1926 1405 l
1930 1405 l
1935 1405 l
1939 1405 l
1943 1405 l
1947 1405 l
1951 1405 l
1955 1405 l
1960 1405 l
1964 1405 l
1968 1405 l
1972 1405 l
1976 1404 l
1980 1404 l
1984 1404 l
1989 1404 l
1993 1404 l
1997 1404 l
2001 1404 l
2005 1403 l
2009 1403 l
2014 1403 l
2018 1403 l
2022 1403 l
2026 1402 l
2030 1402 l
2034 1402 l
2039 1402 l
2043 1401 l
2047 1401 l
2051 1401 l
2055 1400 l
2059 1400 l
2064 1400 l
2068 1400 l
2072 1399 l
2076 1399 l
2080 1399 l
2084 1398 l
2089 1398 l
2093 1398 l
2097 1397 l
2101 1397 l
2105 1397 l
2109 1397 l
2114 1396 l
2118 1396 l
2122 1396 l
2126 1395 l
2130 1395 l
2134 1395 l
2139 1395 l
2143 1395 l
2147 1394 l
2151 1394 l
2155 1394 l
2159 1394 l
2163 1394 l
2168 1394 l
2172 1394 l
2176 1393 l
2180 1393 l
2184 1393 l
2189 1393 l
2193 1393 l
2196 1393 l
2199 1392 l
2202 1391 l
2204 1390 l
2207 1390 l
2210 1389 l
2213 1389 l
2216 1388 l
2219 1387 l
2222 1387 l
2225 1386 l
2228 1386 l
2231 1385 l
2234 1385 l
2237 1384 l
2240 1384 l
2243 1383 l
2246 1383 l
2249 1382 l
2252 1382 l
2254 1382 l
2257 1381 l
2260 1381 l
2263 1381 l
2266 1380 l
2269 1380 l
2272 1380 l
2275 1379 l
2278 1379 l
2281 1379 l
2284 1379 l
2287 1379 l
2290 1378 l
2293 1378 l
2296 1378 l
2299 1378 l
2302 1378 l
2305 1378 l
2308 1378 l
2310 1377 l
2313 1377 l
2316 1377 l
2319 1377 l
2322 1377 l
2325 1377 l
2328 1377 l
2331 1377 l
2334 1377 l
2337 1377 l
2340 1377 l
2343 1377 l
2346 1377 l
2349 1377 l
2352 1377 l
2355 1377 l
2358 1377 l
2360 1377 l
2363 1377 l
2366 1377 l
2369 1377 l
2372 1377 l
2375 1377 l
2378 1378 l
2381 1378 l
2384 1378 l
2387 1378 l
2390 1378 l
2393 1378 l
2396 1378 l
2399 1378 l
2402 1378 l
2405 1378 l
2408 1378 l
2410 1378 l
2413 1378 l
2416 1378 l
2419 1378 l
2422 1378 l
2425 1378 l
2426 1378 l
s
[] 0 setdash
[40 20] 0 setdash
315 1346 m
320 1346 l
326 1346 l
332 1346 l
338 1346 l
344 1346 l
350 1346 l
356 1346 l
362 1345 l
367 1345 l
373 1345 l
379 1345 l
385 1344 l
391 1344 l
397 1344 l
403 1343 l
409 1343 l
415 1343 l
420 1342 l
426 1342 l
432 1342 l
438 1341 l
444 1341 l
450 1341 l
456 1341 l
462 1340 l
468 1340 l
473 1340 l
479 1340 l
485 1340 l
491 1340 l
497 1340 l
503 1340 l
509 1340 l
515 1341 l
521 1341 l
526 1341 l
532 1342 l
538 1342 l
544 1343 l
550 1343 l
556 1344 l
562 1344 l
568 1345 l
574 1346 l
579 1347 l
585 1348 l
591 1349 l
597 1350 l
603 1351 l
609 1352 l
615 1353 l
621 1354 l
627 1355 l
632 1357 l
638 1358 l
644 1359 l
650 1360 l
656 1361 l
662 1363 l
668 1364 l
674 1365 l
680 1366 l
685 1367 l
691 1368 l
697 1369 l
703 1370 l
709 1371 l
715 1372 l
721 1373 l
727 1374 l
733 1375 l
738 1375 l
744 1376 l
750 1376 l
756 1377 l
762 1377 l
768 1378 l
774 1378 l
780 1378 l
786 1378 l
794 1378 l
802 1380 l
811 1382 l
819 1385 l
827 1388 l
835 1393 l
844 1398 l
852 1404 l
860 1410 l
869 1417 l
877 1425 l
885 1433 l
894 1441 l
902 1450 l
910 1459 l
919 1468 l
927 1478 l
935 1487 l
944 1497 l
952 1506 l
960 1516 l
969 1525 l
977 1534 l
985 1543 l
994 1551 l
1002 1559 l
1010 1567 l
1019 1574 l
1027 1581 l
1035 1588 l
1044 1593 l
1052 1599 l
1060 1603 l
1069 1608 l
1077 1611 l
1085 1614 l
1094 1616 l
1102 1618 l
1110 1619 l
1119 1619 l
1127 1618 l
1135 1617 l
1144 1615 l
1152 1613 l
1160 1610 l
1169 1606 l
1177 1601 l
1185 1596 l
1194 1590 l
1202 1584 l
1210 1576 l
1219 1569 l
1227 1561 l
1235 1552 l
1243 1543 l
1252 1533 l
1260 1524 l
1268 1513 l
1277 1503 l
1285 1492 l
1293 1482 l
1302 1471 l
1310 1460 l
1318 1449 l
1327 1439 l
1335 1429 l
1343 1419 l
1352 1409 l
1360 1400 l
1368 1391 l
1377 1383 l
1385 1376 l
1393 1369 l
1402 1363 l
1410 1358 l
1418 1354 l
1427 1351 l
1435 1348 l
1443 1347 l
1452 1346 l
1457 1347 l
1462 1347 l
1467 1348 l
1472 1349 l
1477 1350 l
1482 1352 l
1487 1354 l
1492 1356 l
1498 1358 l
1503 1361 l
1508 1364 l
1513 1367 l
1518 1371 l
1523 1375 l
1528 1379 l
1533 1383 l
1538 1388 l
1543 1392 l
1549 1397 l
1554 1402 l
1559 1407 l
1564 1413 l
1569 1418 l
1574 1424 l
1579 1430 l
1584 1436 l
1589 1442 l
1594 1448 l
1600 1454 l
1605 1460 l
1610 1466 l
1615 1473 l
1620 1479 l
1625 1485 l
1630 1492 l
1635 1498 l
1640 1505 l
1645 1511 l
1651 1517 l
1656 1523 l
1661 1530 l
1666 1536 l
1671 1542 l
1676 1548 l
1681 1554 l
1686 1560 l
1691 1565 l
1696 1571 l
1702 1576 l
1707 1582 l
1712 1587 l
1717 1592 l
1722 1597 l
1727 1602 l
1732 1606 l
1737 1611 l
1742 1615 l
1747 1619 l
1753 1623 l
1758 1627 l
1763 1631 l
1768 1634 l
1773 1638 l
1778 1641 l
1783 1644 l
1788 1647 l
1793 1649 l
1798 1652 l
1804 1654 l
1809 1656 l
1814 1658 l
1819 1659 l
1824 1661 l
1829 1662 l
1834 1663 l
1839 1664 l
1844 1665 l
1849 1665 l
1855 1665 l
1860 1666 l
1864 1665 l
1868 1665 l
1872 1665 l
1876 1665 l
1880 1664 l
1885 1664 l
1889 1663 l
1893 1662 l
1897 1661 l
1901 1660 l
1905 1659 l
1910 1658 l
1914 1657 l
1918 1655 l
1922 1654 l
1926 1652 l
1930 1651 l
1935 1649 l
1939 1647 l
1943 1645 l
1947 1643 l
1951 1641 l
1955 1639 l
1960 1637 l
1964 1634 l
1968 1632 l
1972 1630 l
1976 1627 l
1980 1625 l
1984 1622 l
1989 1620 l
1993 1617 l
1997 1615 l
2001 1612 l
2005 1610 l
2009 1607 l
2014 1604 l
2018 1602 l
2022 1599 l
2026 1596 l
2030 1594 l
2034 1591 l
2039 1589 l
2043 1586 l
2047 1584 l
2051 1581 l
2055 1579 l
2059 1577 l
2064 1574 l
2068 1572 l
2072 1570 l
2076 1568 l
2080 1566 l
2084 1564 l
2089 1562 l
2093 1561 l
2097 1559 l
2101 1557 l
2105 1556 l
2109 1555 l
2114 1553 l
2118 1552 l
2122 1551 l
2126 1550 l
2130 1549 l
2134 1548 l
2139 1547 l
2143 1546 l
2147 1545 l
2151 1545 l
2155 1544 l
2159 1544 l
2163 1543 l
2168 1543 l
2172 1543 l
2176 1542 l
2180 1542 l
2184 1542 l
2189 1542 l
2193 1542 l
2196 1542 l
2199 1542 l
2202 1541 l
2204 1541 l
2207 1540 l
2210 1540 l
2213 1539 l
2216 1538 l
2219 1537 l
2222 1536 l
2225 1535 l
2228 1533 l
2231 1532 l
2234 1530 l
2237 1529 l
2240 1527 l
2243 1525 l
2246 1523 l
2249 1521 l
2252 1519 l
2254 1517 l
2257 1514 l
2260 1512 l
2263 1509 l
2266 1507 l
2269 1504 l
2272 1501 l
2275 1499 l
2278 1496 l
2281 1493 l
2284 1490 l
2287 1487 l
2290 1484 l
2293 1481 l
2296 1478 l
2299 1475 l
2302 1471 l
2305 1468 l
2308 1465 l
2310 1462 l
2313 1459 l
2316 1455 l
2319 1452 l
2322 1449 l
2325 1446 l
2328 1443 l
2331 1439 l
2334 1436 l
2337 1433 l
2340 1430 l
2343 1427 l
2346 1424 l
2349 1421 l
2352 1418 l
2355 1416 l
2358 1413 l
2360 1410 l
2363 1408 l
2366 1405 l
2369 1403 l
2372 1401 l
2375 1398 l
2378 1396 l
2381 1394 l
2384 1392 l
2387 1391 l
2390 1389 l
2393 1387 l
2396 1386 l
2399 1384 l
2402 1383 l
2405 1382 l
2408 1381 l
2410 1380 l
2413 1380 l
2416 1379 l
2419 1379 l
2422 1378 l
2425 1378 l
2426 1378 l
s
[] 0 setdash
[40 20] 0 setdash
315 1346 m
320 1346 l
326 1346 l
332 1346 l
338 1346 l
344 1346 l
350 1346 l
356 1346 l
362 1345 l
367 1345 l
373 1345 l
379 1345 l
385 1344 l
391 1344 l
397 1344 l
403 1343 l
409 1343 l
415 1343 l
420 1342 l
426 1342 l
432 1342 l
438 1341 l
444 1341 l
450 1341 l
456 1341 l
462 1340 l
468 1340 l
473 1340 l
479 1340 l
485 1340 l
491 1340 l
497 1340 l
503 1340 l
509 1340 l
515 1341 l
521 1341 l
526 1341 l
532 1342 l
538 1342 l
544 1343 l
550 1343 l
556 1344 l
562 1344 l
568 1345 l
574 1346 l
579 1347 l
585 1348 l
591 1349 l
597 1350 l
603 1351 l
609 1352 l
615 1353 l
621 1354 l
627 1355 l
632 1357 l
638 1358 l
644 1359 l
650 1360 l
656 1361 l
662 1363 l
668 1364 l
674 1365 l
680 1366 l
685 1367 l
691 1368 l
697 1369 l
703 1370 l
709 1371 l
715 1372 l
721 1373 l
727 1374 l
733 1375 l
738 1375 l
744 1376 l
750 1376 l
756 1377 l
762 1377 l
768 1378 l
774 1378 l
780 1378 l
786 1378 l
794 1378 l
802 1378 l
811 1379 l
819 1379 l
827 1380 l
835 1381 l
844 1382 l
852 1383 l
860 1385 l
869 1386 l
877 1388 l
885 1390 l
894 1392 l
902 1394 l
910 1396 l
919 1398 l
927 1400 l
935 1403 l
944 1405 l
952 1407 l
960 1410 l
969 1412 l
977 1414 l
985 1417 l
994 1419 l
1002 1421 l
1010 1424 l
1019 1426 l
1027 1428 l
1035 1430 l
1044 1432 l
1052 1434 l
1060 1436 l
1069 1438 l
1077 1439 l
1085 1441 l
1094 1442 l
1102 1443 l
1110 1444 l
1119 1444 l
1127 1445 l
1135 1445 l
1144 1445 l
1152 1445 l
1160 1444 l
1169 1444 l
1177 1443 l
1185 1441 l
1194 1440 l
1202 1438 l
1210 1436 l
1219 1433 l
1227 1431 l
1235 1428 l
1243 1425 l
1252 1421 l
1260 1418 l
1268 1414 l
1277 1410 l
1285 1406 l
1293 1402 l
1302 1398 l
1310 1393 l
1318 1389 l
1327 1385 l
1335 1381 l
1343 1377 l
1352 1373 l
1360 1369 l
1368 1365 l
1377 1362 l
1385 1359 l
1393 1356 l
1402 1354 l
1410 1351 l
1418 1350 l
1427 1348 l
1435 1347 l
1443 1347 l
1452 1346 l
1457 1346 l
1462 1347 l
1467 1347 l
1472 1347 l
1477 1348 l
1482 1348 l
1487 1349 l
1492 1349 l
1498 1350 l
1503 1351 l
1508 1352 l
1513 1353 l
1518 1354 l
1523 1355 l
1528 1356 l
1533 1357 l
1538 1359 l
1543 1360 l
1549 1362 l
1554 1363 l
1559 1364 l
1564 1366 l
1569 1367 l
1574 1369 l
1579 1371 l
1584 1372 l
1589 1374 l
1594 1375 l
1600 1377 l
1605 1378 l
1610 1380 l
1615 1381 l
1620 1383 l
1625 1384 l
1630 1386 l
1635 1387 l
1640 1389 l
1645 1390 l
1651 1391 l
1656 1392 l
1661 1394 l
1666 1395 l
1671 1396 l
1676 1397 l
1681 1398 l
1686 1399 l
1691 1399 l
1696 1400 l
1702 1401 l
1707 1402 l
1712 1402 l
1717 1403 l
1722 1403 l
1727 1404 l
1732 1404 l
1737 1404 l
1742 1405 l
1747 1405 l
1753 1405 l
1758 1405 l
1763 1406 l
1768 1406 l
1773 1406 l
1778 1406 l
1783 1406 l
1788 1406 l
1793 1406 l
1798 1406 l
1804 1406 l
1809 1406 l
1814 1406 l
1819 1405 l
1824 1405 l
1829 1405 l
1834 1405 l
1839 1405 l
1844 1405 l
1849 1405 l
1855 1405 l
1860 1405 l
1864 1405 l
1868 1405 l
1872 1405 l
1876 1405 l
1880 1405 l
1885 1406 l
1889 1406 l
1893 1406 l
1897 1406 l
1901 1406 l
1905 1406 l
1910 1407 l
1914 1407 l
1918 1407 l
1922 1407 l
1926 1407 l
1930 1408 l
1935 1408 l
1939 1408 l
1943 1408 l
1947 1409 l
1951 1409 l
1955 1409 l
1960 1410 l
1964 1410 l
1968 1410 l
1972 1410 l
1976 1411 l
1980 1411 l
1984 1411 l
1989 1411 l
1993 1411 l
1997 1412 l
2001 1412 l
2005 1412 l
2009 1412 l
2014 1412 l
2018 1412 l
2022 1412 l
2026 1412 l
2030 1412 l
2034 1412 l
2039 1412 l
2043 1412 l
2047 1411 l
2051 1411 l
2055 1411 l
2059 1410 l
2064 1410 l
2068 1410 l
2072 1409 l
2076 1408 l
2080 1408 l
2084 1407 l
2089 1407 l
2093 1406 l
2097 1405 l
2101 1405 l
2105 1404 l
2109 1403 l
2114 1402 l
2118 1402 l
2122 1401 l
2126 1400 l
2130 1400 l
2134 1399 l
2139 1398 l
2143 1397 l
2147 1397 l
2151 1396 l
2155 1396 l
2159 1395 l
2163 1395 l
2168 1394 l
2172 1394 l
2176 1394 l
2180 1394 l
2184 1393 l
2189 1393 l
2193 1393 l
2196 1394 l
2199 1395 l
2202 1396 l
2204 1396 l
2207 1397 l
2210 1398 l
2213 1399 l
2216 1400 l
2219 1400 l
2222 1401 l
2225 1402 l
2228 1403 l
2231 1404 l
2234 1405 l
2237 1405 l
2240 1406 l
2243 1407 l
2246 1408 l
2249 1409 l
2252 1410 l
2254 1411 l
2257 1412 l
2260 1413 l
2263 1413 l
2266 1414 l
2269 1415 l
2272 1416 l
2275 1417 l
2278 1418 l
2281 1419 l
2284 1420 l
2287 1421 l
2290 1421 l
2293 1422 l
2296 1423 l
2299 1424 l
2302 1425 l
2305 1426 l
2308 1426 l
2310 1427 l
2313 1428 l
2316 1429 l
2319 1430 l
2322 1430 l
2325 1431 l
2328 1432 l
2331 1432 l
2334 1433 l
2337 1434 l
2340 1434 l
2343 1435 l
2346 1436 l
2349 1436 l
2352 1437 l
2355 1438 l
2358 1438 l
2360 1439 l
2363 1439 l
2366 1440 l
2369 1440 l
2372 1441 l
2375 1441 l
2378 1441 l
2381 1442 l
2384 1442 l
2387 1442 l
2390 1443 l
2393 1443 l
2396 1443 l
2399 1444 l
2402 1444 l
2405 1444 l
2408 1444 l
2410 1444 l
2413 1445 l
2416 1445 l
2419 1445 l
2422 1445 l
2425 1445 l
2426 1445 l
s
[] 0 setdash
/Helvetica-Bold-ISOLatin1 findfont 45 scalefont setfont
1 setlinewidth
15 315 375 fa
15 354 442 fa
15 389 502 fa
15 419 544 fa
15 463 615 fa
15 504 682 fa
15 510 690 fa
15 543 735 fa
15 551 744 fa
15 602 801 fa
15 650 847 fa
15 709 873 fa
15 744 892 fa
15 788 892 fa
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 45 scalefont setfont
1 setlinewidth
12 315 375 fsq
12 357 517 fsq
12 389 600 fsq
12 413 660 fsq
12 439 735 fsq
12 504 840 fsq
12 554 907 fsq
12 579 939 fsq
12 599 967 fsq
12 650 990 fsq
12 697 1005 fsq
12 746 1009 fsq
12 788 1020 fsq
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 45 scalefont setfont
1 setlinewidth
15 315 1335 fdi
15 362 1335 fdi
15 409 1335 fdi
15 508 1335 fdi
15 605 1340 fdi
15 701 1340 fdi
15 748 1340 fdi
15 788 1365 fdi
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 45 scalefont setfont
1 setlinewidth
15 315 1365 ft1
15 403 1374 ft1
15 415 1385 ft1
15 457 1479 ft1
15 508 1530 ft1
15 555 1539 ft1
15 602 1560 ft1
15 652 1530 ft1
15 699 1523 ft1
15 788 1485 ft1
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 45 scalefont setfont
1 setlinewidth
15 788 892 fa
15 847 885 fa
15 922 885 fa
15 989 877 fa
15 1056 864 fa
15 1190 780 fa
15 1240 712 fa
15 1274 690 fa
15 1324 604 fa
15 1351 547 fa
15 1374 517 fa
15 1391 484 fa
15 1408 465 fa
15 1458 375 fa
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 45 scalefont setfont
1 setlinewidth
12 788 1020 fsq
12 855 1020 fsq
12 922 1009 fsq
12 989 979 fsq
12 1056 930 fsq
12 1090 907 fsq
12 1128 862 fsq
12 1162 817 fsq
12 1199 774 fsq
12 1317 604 fsq
12 1354 547 fsq
12 1391 487 fsq
12 1458 375 fsq
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 45 scalefont setfont
15 788 892 dsp
15 855 922 dsp
15 922 969 dsp
15 989 1044 dsp
15 1056 1072 dsp
15 1123 1065 dsp
15 1190 1011 dsp
15 1212 967 dsp
15 1245 922 dsp
15 1250 909 dsp
15 1274 849 dsp
15 1316 757 dsp
15 1358 660 dsp
15 1396 574 dsp
15 1400 547 dsp
15 1413 517 dsp
15 1458 375 dsp
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 45 scalefont setfont
1 setlinewidth
15 788 1358 fdi
15 855 1373 fdi
15 922 1389 fdi
15 1056 1418 fdi
15 1123 1425 fdi
15 1190 1440 fdi
15 1257 1395 fdi
15 1324 1358 fdi
15 1391 1350 fdi
15 1458 1335 fdi
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 45 scalefont setfont
1 setlinewidth
12 788 1358 fsq
12 855 1385 fsq
12 922 1449 fsq
12 989 1538 fsq
12 1056 1598 fsq
12 1123 1610 fsq
12 1190 1598 fsq
12 1257 1545 fsq
12 1274 1530 fsq
12 1324 1419 fsq
12 1391 1350 fsq
12 1458 1335 fsq
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 45 scalefont setfont
1 setlinewidth
15 788 1490 ft1
15 922 1485 ft1
15 1056 1425 ft1
15 1123 1395 ft1
15 1190 1380 ft1
15 1324 1343 ft1
15 1391 1335 ft1
15 1458 1335 ft1
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 45 scalefont setfont
1 setlinewidth
15 1458 375 fa
15 1530 499 fa
15 1561 546 fa
15 1614 645 fa
15 1663 699 fa
15 1694 744 fa
15 1756 804 fa
15 1786 829 fa
15 1827 855 fa
15 1868 859 fa
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 45 scalefont setfont
1 setlinewidth
12 1458 375 fsq
12 1509 514 fsq
12 1520 547 fsq
12 1530 600 fsq
12 1571 705 fsq
12 1612 817 fsq
12 1655 892 fsq
12 1717 1009 fsq
12 1735 1059 fsq
12 1745 1069 fsq
12 1786 1125 fsq
12 1834 1149 fsq
12 1868 1170 fsq
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 45 scalefont setfont
1 setlinewidth
15 1458 1335 fdi
15 1540 1343 fdi
15 1622 1358 fdi
15 1704 1373 fdi
15 1786 1403 fdi
15 1868 1403 fdi
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 45 scalefont setfont
1 setlinewidth
12 1458 1335 fsq
12 1571 1410 fsq
12 1622 1475 fsq
12 1704 1605 fsq
12 1786 1665 fsq
12 1868 1674 fsq
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
315 378 m
320 386 l
326 396 l
332 406 l
338 417 l
344 427 l
350 438 l
356 448 l
362 459 l
367 469 l
373 480 l
379 490 l
385 500 l
391 511 l
397 521 l
403 531 l
409 542 l
415 552 l
420 562 l
426 572 l
432 582 l
438 592 l
444 602 l
450 612 l
456 622 l
462 632 l
468 641 l
473 651 l
479 660 l
485 670 l
491 679 l
497 688 l
503 697 l
509 706 l
515 715 l
521 724 l
526 733 l
532 741 l
538 750 l
544 758 l
550 766 l
556 774 l
562 782 l
568 790 l
574 797 l
579 805 l
585 812 l
591 819 l
597 826 l
603 833 l
609 839 l
615 845 l
621 852 l
627 858 l
632 863 l
638 869 l
644 874 l
650 880 l
656 885 l
662 889 l
668 894 l
674 898 l
680 902 l
685 906 l
691 910 l
697 914 l
703 917 l
709 920 l
715 923 l
721 925 l
727 928 l
733 930 l
738 932 l
744 934 l
750 935 l
756 936 l
762 937 l
768 938 l
774 939 l
780 939 l
786 939 l
794 939 l
802 939 l
811 939 l
819 940 l
827 940 l
835 940 l
844 940 l
852 940 l
860 940 l
869 940 l
877 940 l
885 940 l
894 940 l
902 939 l
910 939 l
919 938 l
927 937 l
935 936 l
944 934 l
952 932 l
960 930 l
969 928 l
977 926 l
985 923 l
994 919 l
1002 916 l
1010 912 l
1019 908 l
1027 903 l
1035 898 l
1044 893 l
1052 887 l
1060 881 l
1069 875 l
1077 868 l
1085 862 l
1094 854 l
1102 847 l
1110 839 l
1119 831 l
1127 823 l
1135 814 l
1144 806 l
1152 797 l
1160 788 l
1169 778 l
1177 769 l
1185 759 l
1194 750 l
1202 740 l
1210 730 l
1219 719 l
1227 709 l
1235 699 l
1243 688 l
1252 677 l
1260 667 l
1268 656 l
1277 645 l
1285 633 l
1293 622 l
1302 611 l
1310 599 l
1318 587 l
1327 575 l
1335 563 l
1343 550 l
1352 538 l
1360 525 l
1368 512 l
1377 499 l
1385 486 l
1393 472 l
1402 459 l
1410 445 l
1418 431 l
1427 417 l
1435 403 l
1443 389 l
1452 378 l
1457 384 l
1462 393 l
1467 401 l
1472 410 l
1477 419 l
1482 427 l
1487 436 l
1492 445 l
1498 453 l
1503 462 l
1508 471 l
1513 479 l
1518 488 l
1523 496 l
1528 504 l
1533 513 l
1538 521 l
1543 529 l
1549 537 l
1554 545 l
1559 553 l
1564 561 l
1569 569 l
1574 577 l
1579 585 l
1584 592 l
1589 600 l
1594 607 l
1600 615 l
1605 622 l
1610 629 l
1615 637 l
1620 644 l
1625 651 l
1630 658 l
1635 665 l
1640 671 l
1645 678 l
1651 685 l
1656 691 l
1661 698 l
1666 704 l
1671 711 l
1676 717 l
1681 723 l
1686 729 l
1691 735 l
1696 741 l
1702 747 l
1707 752 l
1712 758 l
1717 763 l
1722 769 l
1727 774 l
1732 779 l
1737 784 l
1742 789 l
1747 793 l
1753 798 l
1758 802 l
1763 806 l
1768 810 l
1773 814 l
1778 818 l
1783 821 l
1788 824 l
1793 827 l
1798 830 l
1804 833 l
1809 835 l
1814 837 l
1819 839 l
1824 841 l
1829 843 l
1834 844 l
1839 845 l
1844 846 l
1849 847 l
1855 847 l
1860 847 l
1864 847 l
1868 847 l
1872 847 l
1876 848 l
1880 848 l
1885 848 l
1889 849 l
1893 849 l
1897 850 l
1901 851 l
1905 851 l
1910 852 l
1914 853 l
1918 854 l
1922 855 l
1926 856 l
1930 857 l
1935 858 l
1939 860 l
1943 861 l
1947 862 l
1951 864 l
1955 865 l
1960 867 l
1964 868 l
1968 870 l
1972 872 l
1976 873 l
1980 875 l
1984 877 l
1989 879 l
1993 881 l
1997 883 l
2001 885 l
2005 887 l
2009 889 l
2014 891 l
2018 893 l
2022 895 l
2026 897 l
2030 899 l
2034 902 l
2039 904 l
2043 906 l
2047 909 l
2051 911 l
2055 913 l
2059 916 l
2064 918 l
2068 920 l
2072 923 l
2076 925 l
2080 928 l
2084 930 l
2089 933 l
2093 935 l
2097 937 l
2101 940 l
2105 942 l
2109 945 l
2114 947 l
2118 949 l
2122 952 l
2126 954 l
2130 956 l
2134 959 l
2139 961 l
2143 963 l
2147 965 l
2151 967 l
2155 969 l
2159 971 l
2163 973 l
2168 975 l
2172 976 l
2176 977 l
2180 978 l
2184 979 l
2189 980 l
2193 980 l
2196 979 l
2199 978 l
2202 978 l
2204 977 l
2207 976 l
2210 975 l
2213 975 l
2216 974 l
2219 973 l
2222 972 l
2225 972 l
2228 971 l
2231 970 l
2234 969 l
2237 969 l
2240 968 l
2243 967 l
2246 967 l
2249 966 l
2252 965 l
2254 965 l
2257 964 l
2260 963 l
2263 963 l
2266 962 l
2269 961 l
2272 961 l
2275 960 l
2278 959 l
2281 959 l
2284 958 l
2287 957 l
2290 957 l
2293 956 l
2296 955 l
2299 955 l
2302 954 l
2305 954 l
2308 953 l
2310 952 l
2313 952 l
2316 951 l
2319 951 l
2322 950 l
2325 950 l
2328 949 l
2331 949 l
2334 948 l
2337 948 l
2340 947 l
2343 947 l
2346 946 l
2349 946 l
2352 945 l
2355 945 l
2358 944 l
2360 944 l
2363 944 l
2366 943 l
2369 943 l
2372 943 l
2375 942 l
2378 942 l
2381 942 l
2384 941 l
2387 941 l
2390 941 l
2393 941 l
2396 940 l
2399 940 l
2402 940 l
2405 940 l
2408 940 l
2410 940 l
2413 940 l
2416 939 l
2419 939 l
2422 939 l
2425 939 l
2426 939 l
s
315 378 m
320 394 l
326 413 l
332 432 l
338 451 l
344 470 l
350 489 l
356 507 l
362 526 l
367 544 l
373 562 l
379 579 l
385 596 l
391 613 l
397 630 l
403 647 l
409 663 l
415 678 l
420 693 l
426 708 l
432 723 l
438 737 l
444 751 l
450 764 l
456 777 l
462 790 l
468 802 l
473 814 l
479 826 l
485 837 l
491 848 l
497 858 l
503 868 l
509 878 l
515 887 l
521 896 l
526 905 l
532 913 l
538 921 l
544 929 l
550 936 l
556 943 l
562 949 l
568 956 l
574 961 l
579 967 l
585 972 l
591 977 l
597 982 l
603 986 l
609 991 l
615 994 l
621 998 l
627 1001 l
632 1004 l
638 1007 l
644 1010 l
650 1012 l
656 1014 l
662 1016 l
668 1018 l
674 1019 l
680 1021 l
685 1022 l
691 1023 l
697 1024 l
703 1024 l
709 1025 l
715 1026 l
721 1026 l
727 1026 l
733 1026 l
738 1027 l
744 1027 l
750 1027 l
756 1027 l
762 1027 l
768 1027 l
774 1027 l
780 1027 l
786 1027 l
794 1027 l
802 1027 l
811 1026 l
819 1026 l
827 1025 l
835 1024 l
844 1023 l
852 1021 l
860 1020 l
869 1018 l
877 1016 l
885 1014 l
894 1012 l
902 1010 l
910 1007 l
919 1004 l
927 1002 l
935 999 l
944 995 l
952 992 l
960 989 l
969 985 l
977 981 l
985 977 l
994 973 l
1002 969 l
1010 964 l
1019 959 l
1027 955 l
1035 949 l
1044 944 l
1052 938 l
1060 932 l
1069 926 l
1077 920 l
1085 913 l
1094 906 l
1102 899 l
1110 891 l
1119 883 l
1127 875 l
1135 867 l
1144 858 l
1152 849 l
1160 839 l
1169 829 l
1177 819 l
1185 809 l
1194 798 l
1202 787 l
1210 775 l
1219 764 l
1227 752 l
1235 740 l
1243 728 l
1252 715 l
1260 702 l
1268 689 l
1277 676 l
1285 663 l
1293 649 l
1302 636 l
1310 622 l
1318 608 l
1327 594 l
1335 580 l
1343 566 l
1352 551 l
1360 537 l
1368 523 l
1377 508 l
1385 493 l
1393 479 l
1402 464 l
1410 449 l
1418 434 l
1427 419 l
1435 405 l
1443 390 l
1452 378 l
1457 384 l
1462 393 l
1467 401 l
1472 410 l
1477 419 l
1482 427 l
1487 436 l
1492 445 l
1498 453 l
1503 462 l
1508 471 l
1513 479 l
1518 488 l
1523 496 l
1528 504 l
1533 513 l
1538 521 l
1543 529 l
1549 537 l
1554 545 l
1559 553 l
1564 561 l
1569 569 l
1574 577 l
1579 585 l
1584 592 l
1589 600 l
1594 607 l
1600 615 l
1605 622 l
1610 629 l
1615 637 l
1620 644 l
1625 651 l
1630 658 l
1635 665 l
1640 671 l
1645 678 l
1651 685 l
1656 691 l
1661 698 l
1666 704 l
1671 711 l
1676 717 l
1681 723 l
1686 729 l
1691 735 l
1696 741 l
1702 747 l
1707 752 l
1712 758 l
1717 763 l
1722 769 l
1727 774 l
1732 779 l
1737 784 l
1742 789 l
1747 793 l
1753 798 l
1758 802 l
1763 806 l
1768 810 l
1773 814 l
1778 818 l
1783 821 l
1788 824 l
1793 827 l
1798 830 l
1804 833 l
1809 835 l
1814 837 l
1819 839 l
1824 841 l
1829 843 l
1834 844 l
1839 845 l
1844 846 l
1849 847 l
1855 847 l
1860 847 l
1864 847 l
1868 847 l
1872 848 l
1876 848 l
1880 848 l
1885 849 l
1889 850 l
1893 851 l
1897 852 l
1901 853 l
1905 854 l
1910 855 l
1914 856 l
1918 858 l
1922 859 l
1926 861 l
1930 862 l
1935 864 l
1939 866 l
1943 868 l
1947 870 l
1951 872 l
1955 874 l
1960 876 l
1964 879 l
1968 881 l
1972 883 l
1976 886 l
1980 888 l
1984 891 l
1989 893 l
1993 896 l
1997 898 l
2001 901 l
2005 903 l
2009 906 l
2014 909 l
2018 911 l
2022 914 l
2026 916 l
2030 919 l
2034 922 l
2039 924 l
2043 927 l
2047 929 l
2051 932 l
2055 934 l
2059 937 l
2064 939 l
2068 942 l
2072 944 l
2076 946 l
2080 948 l
2084 950 l
2089 953 l
2093 955 l
2097 957 l
2101 958 l
2105 960 l
2109 962 l
2114 964 l
2118 965 l
2122 967 l
2126 968 l
2130 970 l
2134 971 l
2139 972 l
2143 973 l
2147 974 l
2151 975 l
2155 976 l
2159 977 l
2163 978 l
2168 978 l
2172 979 l
2176 979 l
2180 979 l
2184 980 l
2189 980 l
2193 980 l
2196 981 l
2199 981 l
2202 982 l
2204 983 l
2207 984 l
2210 984 l
2213 985 l
2216 986 l
2219 987 l
2222 988 l
2225 988 l
2228 989 l
2231 990 l
2234 991 l
2237 991 l
2240 992 l
2243 993 l
2246 994 l
2249 995 l
2252 995 l
2254 996 l
2257 997 l
2260 998 l
2263 999 l
2266 999 l
2269 1000 l
2272 1001 l
2275 1002 l
2278 1003 l
2281 1003 l
2284 1004 l
2287 1005 l
2290 1006 l
2293 1006 l
2296 1007 l
2299 1008 l
2302 1009 l
2305 1009 l
2308 1010 l
2310 1011 l
2313 1012 l
2316 1012 l
2319 1013 l
2322 1014 l
2325 1014 l
2328 1015 l
2331 1016 l
2334 1016 l
2337 1017 l
2340 1017 l
2343 1018 l
2346 1019 l
2349 1019 l
2352 1020 l
2355 1020 l
2358 1021 l
2360 1021 l
2363 1022 l
2366 1022 l
2369 1023 l
2372 1023 l
2375 1023 l
2378 1024 l
2381 1024 l
2384 1024 l
2387 1025 l
2390 1025 l
2393 1025 l
2396 1026 l
2399 1026 l
2402 1026 l
2405 1026 l
2408 1026 l
2410 1027 l
2413 1027 l
2416 1027 l
2419 1027 l
2422 1027 l
2425 1027 l
2426 1027 l
s
315 378 m
320 386 l
326 396 l
332 406 l
338 417 l
344 427 l
350 438 l
356 448 l
362 459 l
367 469 l
373 480 l
379 490 l
385 500 l
391 511 l
397 521 l
403 531 l
409 542 l
415 552 l
420 562 l
426 572 l
432 582 l
438 592 l
444 602 l
450 612 l
456 622 l
462 632 l
468 641 l
473 651 l
479 660 l
485 670 l
491 679 l
497 688 l
503 697 l
509 706 l
515 715 l
521 724 l
526 733 l
532 741 l
538 750 l
544 758 l
550 766 l
556 774 l
562 782 l
568 790 l
574 797 l
579 805 l
585 812 l
591 819 l
597 826 l
603 833 l
609 839 l
615 845 l
621 852 l
627 858 l
632 863 l
638 869 l
644 874 l
650 880 l
656 885 l
662 889 l
668 894 l
674 898 l
680 902 l
685 906 l
691 910 l
697 914 l
703 917 l
709 920 l
715 923 l
721 925 l
727 928 l
733 930 l
738 932 l
744 934 l
750 935 l
756 936 l
762 937 l
768 938 l
774 939 l
780 939 l
786 939 l
794 940 l
802 941 l
811 943 l
819 945 l
827 949 l
835 953 l
844 957 l
852 963 l
860 968 l
869 974 l
877 981 l
885 987 l
894 994 l
902 1002 l
910 1009 l
919 1016 l
927 1024 l
935 1031 l
944 1038 l
952 1045 l
960 1052 l
969 1058 l
977 1065 l
985 1070 l
994 1076 l
1002 1081 l
1010 1085 l
1019 1089 l
1027 1093 l
1035 1096 l
1044 1098 l
1052 1100 l
1060 1101 l
1069 1102 l
1077 1102 l
1085 1101 l
1094 1099 l
1102 1097 l
1110 1094 l
1119 1091 l
1127 1086 l
1135 1081 l
1144 1075 l
1152 1069 l
1160 1061 l
1169 1053 l
1177 1044 l
1185 1035 l
1194 1024 l
1202 1013 l
1210 1001 l
1219 989 l
1227 975 l
1235 961 l
1243 946 l
1252 931 l
1260 914 l
1268 897 l
1277 880 l
1285 861 l
1293 842 l
1302 822 l
1310 802 l
1318 781 l
1327 759 l
1335 737 l
1343 714 l
1352 690 l
1360 666 l
1368 641 l
1377 616 l
1385 590 l
1393 564 l
1402 538 l
1410 511 l
1418 484 l
1427 457 l
1435 430 l
1443 402 l
1452 378 l
1457 392 l
1462 409 l
1467 426 l
1472 442 l
1477 459 l
1482 476 l
1487 493 l
1492 509 l
1498 526 l
1503 543 l
1508 559 l
1513 575 l
1518 591 l
1523 607 l
1528 623 l
1533 639 l
1538 655 l
1543 670 l
1549 685 l
1554 701 l
1559 716 l
1564 730 l
1569 745 l
1574 759 l
1579 774 l
1584 788 l
1589 801 l
1594 815 l
1600 828 l
1605 842 l
1610 855 l
1615 867 l
1620 880 l
1625 892 l
1630 904 l
1635 916 l
1640 928 l
1645 939 l
1651 950 l
1656 961 l
1661 972 l
1666 982 l
1671 993 l
1676 1003 l
1681 1012 l
1686 1022 l
1691 1031 l
1696 1040 l
1702 1049 l
1707 1057 l
1712 1066 l
1717 1074 l
1722 1081 l
1727 1089 l
1732 1096 l
1737 1103 l
1742 1110 l
1747 1116 l
1753 1122 l
1758 1128 l
1763 1134 l
1768 1139 l
1773 1144 l
1778 1149 l
1783 1154 l
1788 1158 l
1793 1162 l
1798 1165 l
1804 1169 l
1809 1172 l
1814 1175 l
1819 1177 l
1824 1179 l
1829 1181 l
1834 1183 l
1839 1184 l
1844 1185 l
1849 1186 l
1855 1186 l
1860 1187 l
1864 1187 l
1868 1186 l
1872 1186 l
1876 1186 l
1880 1185 l
1885 1185 l
1889 1184 l
1893 1184 l
1897 1183 l
1901 1182 l
1905 1181 l
1910 1180 l
1914 1179 l
1918 1178 l
1922 1177 l
1926 1176 l
1930 1174 l
1935 1173 l
1939 1171 l
1943 1170 l
1947 1168 l
1951 1166 l
1955 1164 l
1960 1162 l
1964 1161 l
1968 1159 l
1972 1156 l
1976 1154 l
1980 1152 l
1984 1150 l
1989 1148 l
1993 1145 l
1997 1143 l
2001 1140 l
2005 1138 l
2009 1135 l
2014 1133 l
2018 1130 l
2022 1128 l
2026 1125 l
2030 1122 l
2034 1119 l
2039 1117 l
2043 1114 l
2047 1111 l
2051 1108 l
2055 1105 l
2059 1103 l
2064 1100 l
2068 1097 l
2072 1094 l
2076 1091 l
2080 1088 l
2084 1085 l
2089 1082 l
2093 1080 l
2097 1077 l
2101 1074 l
2105 1071 l
2109 1068 l
2114 1065 l
2118 1063 l
2122 1060 l
2126 1057 l
2130 1055 l
2134 1052 l
2139 1049 l
2143 1047 l
2147 1044 l
2151 1042 l
2155 1040 l
2159 1038 l
2163 1036 l
2168 1034 l
2172 1033 l
2176 1031 l
2180 1030 l
2184 1029 l
2189 1029 l
2193 1029 l
2196 1029 l
2199 1028 l
2202 1028 l
2204 1028 l
2207 1028 l
2210 1028 l
2213 1027 l
2216 1027 l
2219 1026 l
2222 1026 l
2225 1025 l
2228 1024 l
2231 1024 l
2234 1023 l
2237 1022 l
2240 1021 l
2243 1020 l
2246 1019 l
2249 1018 l
2252 1017 l
2254 1016 l
2257 1015 l
2260 1014 l
2263 1013 l
2266 1011 l
2269 1010 l
2272 1009 l
2275 1007 l
2278 1006 l
2281 1004 l
2284 1003 l
2287 1001 l
2290 1000 l
2293 998 l
2296 996 l
2299 995 l
2302 993 l
2305 991 l
2308 990 l
2310 988 l
2313 986 l
2316 984 l
2319 983 l
2322 981 l
2325 979 l
2328 977 l
2331 976 l
2334 974 l
2337 972 l
2340 971 l
2343 969 l
2346 967 l
2349 965 l
2352 964 l
2355 962 l
2358 961 l
2360 959 l
2363 958 l
2366 956 l
2369 955 l
2372 953 l
2375 952 l
2378 951 l
2381 949 l
2384 948 l
2387 947 l
2390 946 l
2393 945 l
2396 944 l
2399 943 l
2402 943 l
2405 942 l
2408 941 l
2410 941 l
2413 940 l
2416 940 l
2419 940 l
2422 939 l
2425 939 l
2426 939 l
s
315 1395 m
320 1395 l
326 1396 l
332 1398 l
338 1401 l
344 1404 l
350 1408 l
356 1413 l
362 1418 l
367 1424 l
373 1431 l
379 1438 l
385 1445 l
391 1453 l
397 1461 l
403 1470 l
409 1479 l
415 1488 l
420 1497 l
426 1507 l
432 1516 l
438 1526 l
444 1535 l
450 1544 l
456 1554 l
462 1563 l
468 1571 l
473 1580 l
479 1588 l
485 1596 l
491 1603 l
497 1610 l
503 1617 l
509 1623 l
515 1628 l
521 1633 l
526 1638 l
532 1642 l
538 1645 l
544 1648 l
550 1650 l
556 1652 l
562 1653 l
568 1653 l
574 1653 l
579 1652 l
585 1651 l
591 1649 l
597 1647 l
603 1644 l
609 1640 l
615 1636 l
621 1632 l
627 1627 l
632 1622 l
638 1617 l
644 1611 l
650 1605 l
656 1599 l
662 1593 l
668 1586 l
674 1580 l
680 1573 l
685 1567 l
691 1560 l
697 1554 l
703 1548 l
709 1542 l
715 1536 l
721 1530 l
727 1525 l
733 1520 l
738 1516 l
744 1512 l
750 1508 l
756 1505 l
762 1503 l
768 1501 l
774 1499 l
780 1499 l
786 1498 l
794 1498 l
802 1498 l
811 1497 l
819 1497 l
827 1496 l
835 1495 l
844 1493 l
852 1492 l
860 1490 l
869 1488 l
877 1486 l
885 1484 l
894 1481 l
902 1479 l
910 1476 l
919 1473 l
927 1470 l
935 1466 l
944 1463 l
952 1460 l
960 1456 l
969 1452 l
977 1448 l
985 1444 l
994 1440 l
1002 1436 l
1010 1432 l
1019 1428 l
1027 1424 l
1035 1421 l
1044 1417 l
1052 1413 l
1060 1409 l
1069 1406 l
1077 1403 l
1085 1399 l
1094 1397 l
1102 1394 l
1110 1391 l
1119 1389 l
1127 1387 l
1135 1385 l
1144 1383 l
1152 1382 l
1160 1381 l
1169 1380 l
1177 1379 l
1185 1379 l
1194 1378 l
1202 1378 l
1210 1378 l
1219 1378 l
1227 1379 l
1235 1379 l
1243 1380 l
1252 1380 l
1260 1381 l
1268 1382 l
1277 1383 l
1285 1383 l
1293 1384 l
1302 1385 l
1310 1386 l
1318 1387 l
1327 1388 l
1335 1389 l
1343 1389 l
1352 1390 l
1360 1391 l
1368 1392 l
1377 1392 l
1385 1393 l
1393 1393 l
1402 1394 l
1410 1394 l
1418 1394 l
1427 1395 l
1435 1395 l
1443 1395 l
1452 1395 l
1457 1395 l
1462 1395 l
1467 1395 l
1472 1396 l
1477 1396 l
1482 1397 l
1487 1397 l
1492 1398 l
1498 1399 l
1503 1400 l
1508 1401 l
1513 1402 l
1518 1403 l
1523 1404 l
1528 1405 l
1533 1407 l
1538 1408 l
1543 1409 l
1549 1411 l
1554 1412 l
1559 1414 l
1564 1416 l
1569 1417 l
1574 1419 l
1579 1420 l
1584 1422 l
1589 1424 l
1594 1425 l
1600 1427 l
1605 1429 l
1610 1430 l
1615 1432 l
1620 1433 l
1625 1435 l
1630 1436 l
1635 1438 l
1640 1439 l
1645 1441 l
1651 1442 l
1656 1443 l
1661 1445 l
1666 1446 l
1671 1447 l
1676 1448 l
1681 1449 l
1686 1450 l
1691 1451 l
1696 1452 l
1702 1452 l
1707 1453 l
1712 1454 l
1717 1454 l
1722 1455 l
1727 1455 l
1732 1456 l
1737 1456 l
1742 1456 l
1747 1457 l
1753 1457 l
1758 1457 l
1763 1457 l
1768 1457 l
1773 1457 l
1778 1457 l
1783 1457 l
1788 1457 l
1793 1457 l
1798 1457 l
1804 1457 l
1809 1457 l
1814 1457 l
1819 1457 l
1824 1457 l
1829 1457 l
1834 1457 l
1839 1457 l
1844 1457 l
1849 1457 l
1855 1457 l
1860 1457 l
1864 1457 l
1868 1457 l
1872 1457 l
1876 1457 l
1880 1457 l
1885 1457 l
1889 1457 l
1893 1457 l
1897 1457 l
1901 1457 l
1905 1457 l
1910 1457 l
1914 1457 l
1918 1457 l
1922 1457 l
1926 1457 l
1930 1457 l
1935 1457 l
1939 1457 l
1943 1457 l
1947 1456 l
1951 1456 l
1955 1456 l
1960 1456 l
1964 1456 l
1968 1456 l
1972 1456 l
1976 1456 l
1980 1456 l
1984 1456 l
1989 1456 l
1993 1455 l
1997 1455 l
2001 1455 l
2005 1455 l
2009 1455 l
2014 1454 l
2018 1454 l
2022 1454 l
2026 1454 l
2030 1453 l
2034 1453 l
2039 1453 l
2043 1453 l
2047 1452 l
2051 1452 l
2055 1452 l
2059 1451 l
2064 1451 l
2068 1451 l
2072 1451 l
2076 1450 l
2080 1450 l
2084 1450 l
2089 1449 l
2093 1449 l
2097 1449 l
2101 1448 l
2105 1448 l
2109 1448 l
2114 1447 l
2118 1447 l
2122 1447 l
2126 1447 l
2130 1446 l
2134 1446 l
2139 1446 l
2143 1446 l
2147 1445 l
2151 1445 l
2155 1445 l
2159 1445 l
2163 1445 l
2168 1445 l
2172 1444 l
2176 1444 l
2180 1444 l
2184 1444 l
2189 1444 l
2193 1444 l
2196 1443 l
2199 1443 l
2202 1442 l
2204 1441 l
2207 1441 l
2210 1440 l
2213 1439 l
2216 1439 l
2219 1438 l
2222 1437 l
2225 1437 l
2228 1436 l
2231 1436 l
2234 1435 l
2237 1435 l
2240 1434 l
2243 1434 l
2246 1433 l
2249 1433 l
2252 1432 l
2254 1432 l
2257 1432 l
2260 1431 l
2263 1431 l
2266 1430 l
2269 1430 l
2272 1430 l
2275 1430 l
2278 1429 l
2281 1429 l
2284 1429 l
2287 1429 l
2290 1429 l
2293 1428 l
2296 1428 l
2299 1428 l
2302 1428 l
2305 1428 l
2308 1428 l
2310 1428 l
2313 1427 l
2316 1427 l
2319 1427 l
2322 1427 l
2325 1427 l
2328 1427 l
2331 1427 l
2334 1427 l
2337 1427 l
2340 1427 l
2343 1427 l
2346 1427 l
2349 1427 l
2352 1427 l
2355 1427 l
2358 1427 l
2360 1427 l
2363 1427 l
2366 1427 l
2369 1428 l
2372 1428 l
2375 1428 l
2378 1428 l
2381 1428 l
2384 1428 l
2387 1428 l
2390 1428 l
2393 1428 l
2396 1428 l
2399 1428 l
2402 1428 l
2405 1428 l
2408 1428 l
2410 1428 l
2413 1428 l
2416 1428 l
2419 1428 l
2422 1428 l
2425 1428 l
2426 1428 l
s
315 1395 m
320 1395 l
326 1395 l
332 1395 l
338 1395 l
344 1395 l
350 1394 l
356 1394 l
362 1394 l
367 1394 l
373 1393 l
379 1393 l
385 1393 l
391 1392 l
397 1392 l
403 1392 l
409 1391 l
415 1391 l
420 1391 l
426 1390 l
432 1390 l
438 1390 l
444 1389 l
450 1389 l
456 1389 l
462 1389 l
468 1388 l
473 1388 l
479 1388 l
485 1388 l
491 1388 l
497 1388 l
503 1388 l
509 1389 l
515 1389 l
521 1389 l
526 1389 l
532 1390 l
538 1390 l
544 1391 l
550 1392 l
556 1392 l
562 1393 l
568 1394 l
574 1395 l
579 1395 l
585 1396 l
591 1397 l
597 1399 l
603 1400 l
609 1401 l
615 1402 l
621 1403 l
627 1404 l
632 1406 l
638 1407 l
644 1408 l
650 1409 l
656 1411 l
662 1412 l
668 1413 l
674 1414 l
680 1416 l
685 1417 l
691 1418 l
697 1419 l
703 1420 l
709 1421 l
715 1422 l
721 1423 l
727 1424 l
733 1425 l
738 1425 l
744 1426 l
750 1427 l
756 1427 l
762 1427 l
768 1428 l
774 1428 l
780 1428 l
786 1428 l
794 1429 l
802 1430 l
811 1432 l
819 1435 l
827 1439 l
835 1444 l
844 1449 l
852 1455 l
860 1462 l
869 1470 l
877 1477 l
885 1486 l
894 1495 l
902 1504 l
910 1513 l
919 1523 l
927 1533 l
935 1543 l
944 1553 l
952 1563 l
960 1573 l
969 1582 l
977 1592 l
985 1601 l
994 1610 l
1002 1618 l
1010 1627 l
1019 1634 l
1027 1642 l
1035 1648 l
1044 1654 l
1052 1660 l
1060 1665 l
1069 1669 l
1077 1673 l
1085 1676 l
1094 1678 l
1102 1680 l
1110 1681 l
1119 1681 l
1127 1681 l
1135 1679 l
1144 1677 l
1152 1675 l
1160 1671 l
1169 1667 l
1177 1662 l
1185 1657 l
1194 1651 l
1202 1644 l
1210 1637 l
1219 1629 l
1227 1620 l
1235 1611 l
1243 1601 l
1252 1591 l
1260 1581 l
1268 1570 l
1277 1559 l
1285 1548 l
1293 1537 l
1302 1526 l
1310 1514 l
1318 1503 l
1327 1492 l
1335 1481 l
1343 1471 l
1352 1461 l
1360 1451 l
1368 1442 l
1377 1434 l
1385 1426 l
1393 1419 l
1402 1413 l
1410 1407 l
1418 1403 l
1427 1399 l
1435 1397 l
1443 1395 l
1452 1395 l
1457 1395 l
1462 1396 l
1467 1396 l
1472 1397 l
1477 1399 l
1482 1401 l
1487 1403 l
1492 1405 l
1498 1408 l
1503 1410 l
1508 1414 l
1513 1417 l
1518 1421 l
1523 1425 l
1528 1429 l
1533 1434 l
1538 1438 l
1543 1443 l
1549 1448 l
1554 1453 l
1559 1459 l
1564 1465 l
1569 1470 l
1574 1476 l
1579 1482 l
1584 1489 l
1589 1495 l
1594 1501 l
1600 1508 l
1605 1514 l
1610 1521 l
1615 1528 l
1620 1534 l
1625 1541 l
1630 1548 l
1635 1554 l
1640 1561 l
1645 1568 l
1651 1574 l
1656 1581 l
1661 1587 l
1666 1594 l
1671 1600 l
1676 1606 l
1681 1613 l
1686 1619 l
1691 1625 l
1696 1631 l
1702 1636 l
1707 1642 l
1712 1647 l
1717 1653 l
1722 1658 l
1727 1663 l
1732 1668 l
1737 1673 l
1742 1677 l
1747 1682 l
1753 1686 l
1758 1690 l
1763 1694 l
1768 1697 l
1773 1701 l
1778 1704 l
1783 1707 l
1788 1710 l
1793 1713 l
1798 1715 l
1804 1718 l
1809 1720 l
1814 1722 l
1819 1724 l
1824 1725 l
1829 1726 l
1834 1728 l
1839 1728 l
1844 1729 l
1849 1730 l
1855 1730 l
1860 1730 l
1864 1730 l
1868 1730 l
1872 1730 l
1876 1729 l
1880 1729 l
1885 1728 l
1889 1727 l
1893 1727 l
1897 1726 l
1901 1725 l
1905 1723 l
1910 1722 l
1914 1721 l
1918 1719 l
1922 1718 l
1926 1716 l
1930 1714 l
1935 1713 l
1939 1711 l
1943 1709 l
1947 1707 l
1951 1704 l
1955 1702 l
1960 1700 l
1964 1697 l
1968 1695 l
1972 1693 l
1976 1690 l
1980 1687 l
1984 1685 l
1989 1682 l
1993 1680 l
1997 1677 l
2001 1674 l
2005 1671 l
2009 1669 l
2014 1666 l
2018 1663 l
2022 1660 l
2026 1658 l
2030 1655 l
2034 1652 l
2039 1649 l
2043 1647 l
2047 1644 l
2051 1642 l
2055 1639 l
2059 1637 l
2064 1634 l
2068 1632 l
2072 1630 l
2076 1628 l
2080 1626 l
2084 1624 l
2089 1622 l
2093 1620 l
2097 1618 l
2101 1617 l
2105 1615 l
2109 1614 l
2114 1612 l
2118 1611 l
2122 1610 l
2126 1609 l
2130 1607 l
2134 1606 l
2139 1606 l
2143 1605 l
2147 1604 l
2151 1603 l
2155 1603 l
2159 1602 l
2163 1602 l
2168 1601 l
2172 1601 l
2176 1601 l
2180 1601 l
2184 1600 l
2189 1600 l
2193 1600 l
2196 1600 l
2199 1600 l
2202 1600 l
2204 1599 l
2207 1599 l
2210 1598 l
2213 1597 l
2216 1596 l
2219 1595 l
2222 1594 l
2225 1593 l
2228 1591 l
2231 1590 l
2234 1588 l
2237 1586 l
2240 1584 l
2243 1583 l
2246 1580 l
2249 1578 l
2252 1576 l
2254 1574 l
2257 1571 l
2260 1569 l
2263 1566 l
2266 1563 l
2269 1561 l
2272 1558 l
2275 1555 l
2278 1552 l
2281 1549 l
2284 1546 l
2287 1543 l
2290 1539 l
2293 1536 l
2296 1533 l
2299 1530 l
2302 1526 l
2305 1523 l
2308 1520 l
2310 1516 l
2313 1513 l
2316 1509 l
2319 1506 l
2322 1503 l
2325 1499 l
2328 1496 l
2331 1493 l
2334 1489 l
2337 1486 l
2340 1483 l
2343 1480 l
2346 1477 l
2349 1474 l
2352 1471 l
2355 1468 l
2358 1465 l
2360 1462 l
2363 1459 l
2366 1457 l
2369 1454 l
2372 1452 l
2375 1450 l
2378 1447 l
2381 1445 l
2384 1443 l
2387 1441 l
2390 1440 l
2393 1438 l
2396 1436 l
2399 1435 l
2402 1434 l
2405 1433 l
2408 1432 l
2410 1431 l
2413 1430 l
2416 1429 l
2419 1429 l
2422 1428 l
2425 1428 l
2426 1428 l
s
315 1395 m
320 1395 l
326 1395 l
332 1395 l
338 1395 l
344 1395 l
350 1394 l
356 1394 l
362 1394 l
367 1394 l
373 1393 l
379 1393 l
385 1393 l
391 1392 l
397 1392 l
403 1392 l
409 1391 l
415 1391 l
420 1391 l
426 1390 l
432 1390 l
438 1390 l
444 1389 l
450 1389 l
456 1389 l
462 1389 l
468 1388 l
473 1388 l
479 1388 l
485 1388 l
491 1388 l
497 1388 l
503 1388 l
509 1389 l
515 1389 l
521 1389 l
526 1389 l
532 1390 l
538 1390 l
544 1391 l
550 1392 l
556 1392 l
562 1393 l
568 1394 l
574 1395 l
579 1395 l
585 1396 l
591 1397 l
597 1399 l
603 1400 l
609 1401 l
615 1402 l
621 1403 l
627 1404 l
632 1406 l
638 1407 l
644 1408 l
650 1409 l
656 1411 l
662 1412 l
668 1413 l
674 1414 l
680 1416 l
685 1417 l
691 1418 l
697 1419 l
703 1420 l
709 1421 l
715 1422 l
721 1423 l
727 1424 l
733 1425 l
738 1425 l
744 1426 l
750 1427 l
756 1427 l
762 1427 l
768 1428 l
774 1428 l
780 1428 l
786 1428 l
794 1428 l
802 1429 l
811 1429 l
819 1430 l
827 1430 l
835 1431 l
844 1433 l
852 1434 l
860 1435 l
869 1437 l
877 1439 l
885 1441 l
894 1443 l
902 1445 l
910 1447 l
919 1449 l
927 1452 l
935 1454 l
944 1456 l
952 1459 l
960 1461 l
969 1464 l
977 1466 l
985 1469 l
994 1471 l
1002 1474 l
1010 1476 l
1019 1479 l
1027 1481 l
1035 1483 l
1044 1485 l
1052 1487 l
1060 1489 l
1069 1491 l
1077 1492 l
1085 1494 l
1094 1495 l
1102 1496 l
1110 1497 l
1119 1498 l
1127 1498 l
1135 1499 l
1144 1499 l
1152 1498 l
1160 1498 l
1169 1497 l
1177 1496 l
1185 1495 l
1194 1493 l
1202 1491 l
1210 1489 l
1219 1486 l
1227 1483 l
1235 1480 l
1243 1477 l
1252 1474 l
1260 1470 l
1268 1466 l
1277 1462 l
1285 1458 l
1293 1453 l
1302 1449 l
1310 1444 l
1318 1440 l
1327 1435 l
1335 1431 l
1343 1427 l
1352 1423 l
1360 1419 l
1368 1415 l
1377 1411 l
1385 1408 l
1393 1405 l
1402 1402 l
1410 1400 l
1418 1398 l
1427 1397 l
1435 1396 l
1443 1395 l
1452 1395 l
1457 1395 l
1462 1395 l
1467 1395 l
1472 1396 l
1477 1396 l
1482 1397 l
1487 1397 l
1492 1398 l
1498 1399 l
1503 1400 l
1508 1401 l
1513 1402 l
1518 1403 l
1523 1404 l
1528 1405 l
1533 1407 l
1538 1408 l
1543 1409 l
1549 1411 l
1554 1412 l
1559 1414 l
1564 1416 l
1569 1417 l
1574 1419 l
1579 1420 l
1584 1422 l
1589 1424 l
1594 1425 l
1600 1427 l
1605 1429 l
1610 1430 l
1615 1432 l
1620 1433 l
1625 1435 l
1630 1436 l
1635 1438 l
1640 1439 l
1645 1441 l
1651 1442 l
1656 1443 l
1661 1445 l
1666 1446 l
1671 1447 l
1676 1448 l
1681 1449 l
1686 1450 l
1691 1451 l
1696 1452 l
1702 1452 l
1707 1453 l
1712 1454 l
1717 1454 l
1722 1455 l
1727 1455 l
1732 1456 l
1737 1456 l
1742 1456 l
1747 1457 l
1753 1457 l
1758 1457 l
1763 1457 l
1768 1457 l
1773 1457 l
1778 1457 l
1783 1457 l
1788 1457 l
1793 1457 l
1798 1457 l
1804 1457 l
1809 1457 l
1814 1457 l
1819 1457 l
1824 1457 l
1829 1457 l
1834 1457 l
1839 1457 l
1844 1457 l
1849 1457 l
1855 1457 l
1860 1457 l
1864 1457 l
1868 1457 l
1872 1457 l
1876 1457 l
1880 1457 l
1885 1457 l
1889 1457 l
1893 1457 l
1897 1458 l
1901 1458 l
1905 1458 l
1910 1458 l
1914 1458 l
1918 1459 l
1922 1459 l
1926 1459 l
1930 1459 l
1935 1460 l
1939 1460 l
1943 1460 l
1947 1460 l
1951 1461 l
1955 1461 l
1960 1461 l
1964 1462 l
1968 1462 l
1972 1462 l
1976 1462 l
1980 1463 l
1984 1463 l
1989 1463 l
1993 1463 l
1997 1464 l
2001 1464 l
2005 1464 l
2009 1464 l
2014 1464 l
2018 1464 l
2022 1464 l
2026 1464 l
2030 1464 l
2034 1464 l
2039 1464 l
2043 1463 l
2047 1463 l
2051 1463 l
2055 1463 l
2059 1462 l
2064 1462 l
2068 1461 l
2072 1461 l
2076 1460 l
2080 1460 l
2084 1459 l
2089 1458 l
2093 1458 l
2097 1457 l
2101 1456 l
2105 1455 l
2109 1455 l
2114 1454 l
2118 1453 l
2122 1452 l
2126 1452 l
2130 1451 l
2134 1450 l
2139 1449 l
2143 1449 l
2147 1448 l
2151 1447 l
2155 1447 l
2159 1446 l
2163 1446 l
2168 1445 l
2172 1445 l
2176 1445 l
2180 1445 l
2184 1444 l
2189 1444 l
2193 1444 l
2196 1445 l
2199 1446 l
2202 1447 l
2204 1447 l
2207 1448 l
2210 1449 l
2213 1450 l
2216 1451 l
2219 1452 l
2222 1452 l
2225 1453 l
2228 1454 l
2231 1455 l
2234 1456 l
2237 1457 l
2240 1458 l
2243 1459 l
2246 1460 l
2249 1461 l
2252 1462 l
2254 1463 l
2257 1464 l
2260 1464 l
2263 1465 l
2266 1466 l
2269 1467 l
2272 1468 l
2275 1469 l
2278 1470 l
2281 1471 l
2284 1472 l
2287 1473 l
2290 1474 l
2293 1475 l
2296 1476 l
2299 1476 l
2302 1477 l
2305 1478 l
2308 1479 l
2310 1480 l
2313 1481 l
2316 1481 l
2319 1482 l
2322 1483 l
2325 1484 l
2328 1485 l
2331 1485 l
2334 1486 l
2337 1487 l
2340 1487 l
2343 1488 l
2346 1489 l
2349 1489 l
2352 1490 l
2355 1491 l
2358 1491 l
2360 1492 l
2363 1492 l
2366 1493 l
2369 1493 l
2372 1494 l
2375 1494 l
2378 1495 l
2381 1495 l
2384 1496 l
2387 1496 l
2390 1496 l
2393 1497 l
2396 1497 l
2399 1497 l
2402 1497 l
2405 1498 l
2408 1498 l
2410 1498 l
2413 1498 l
2416 1498 l
2419 1498 l
2422 1498 l
2425 1498 l
2426 1498 l
s
1 setlinewidth
3 setlinewidth
315 375 m
315 1875 l
2426 1875 l
2426 375 l
315 375 l
s
1 setlinewidth
3 setlinewidth
786 375 m
786 1875 l
s
1 setlinewidth
3 setlinewidth
1452 375 m
1452 1875 l
s
1 setlinewidth
3 setlinewidth
1860 375 m
1860 1875 l
s
1 setlinewidth
3 setlinewidth
2193 375 m
2193 1875 l
s
1 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Symbol findfont 
60 scalefont
 setfont
315 1935 m
gsave
315 1935 translate
0 rotate
0 -20  m
(G) CS
(G) show
grestore
newpath
/Symbol findfont 
60 scalefont
 setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
786 1935 m
gsave
786 1935 translate
0 rotate
0 -20  m
(X) CS
(X) show
grestore
newpath
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
952 1935 m
gsave
952 1935 translate
0 rotate
0 -20  m
(K) CS
(K) show
grestore
newpath
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Symbol findfont 
60 scalefont
 setfont
1189 1935 m
gsave
1189 1935 translate
0 rotate
0 -20  m
(S) CS
(S) show
grestore
newpath
/Symbol findfont 
60 scalefont
 setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Symbol findfont 
60 scalefont
 setfont
1452 1935 m
gsave
1452 1935 translate
0 rotate
0 -20  m
(G) CS
(G) show
grestore
newpath
/Symbol findfont 
60 scalefont
 setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Symbol findfont 
60 scalefont
 setfont
1645 1935 m
gsave
1645 1935 translate
0 rotate
0 -20  m
(L) CS
(L) show
grestore
newpath
/Symbol findfont 
60 scalefont
 setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
1860 1935 m
gsave
1860 1935 translate
0 rotate
0 -20  m
(L) CS
(L) show
grestore
newpath
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
2022 1935 m
gsave
2022 1935 translate
0 rotate
0 -20  m
(Q) CS
(Q) show
grestore
newpath
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
2193 1935 m
gsave
2193 1935 translate
0 rotate
0 -20  m
(W) CS
(W) show
grestore
newpath
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
2296 1935 m
gsave
2296 1935 translate
0 rotate
0 -20  m
(Z) CS
(Z) show
grestore
newpath
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
2428 1935 m
gsave
2428 1935 translate
0 rotate
0 -20  m
(X) CS
(X) show
grestore
newpath
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Symbol findfont 
60 scalefont
 setfont
551 1935 m
gsave
551 1935 translate
0 rotate
0 -20  m
(D) CS
(D) show
grestore
newpath
/Symbol findfont 
60 scalefont
 setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
end
showpage
%%Trailer


==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 38 44 573 474
%%Title: /home/jochym/tic/tekst/figs/fig5.eps
%%Creator: xmgr
%%CreationDate: Wed Jun 24 14:49:38 1998
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
                        >>      matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
                        >>      matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
                        >>      matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
                        >>      matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
                        >>      matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
                        >>      matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
                        >>      matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
                        >>      matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
                        >>      matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
                        >>      matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
                        >>      matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
                        >>      matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
                        >>      matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
                        >>      matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
                        >>      matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
                        >>      matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

        mark             
        /ISOLatin1Encoding 
          8#000 1 8#054 {StandardEncoding exch get} for 
          /minus 
          8#056 1 8#217 {StandardEncoding exch get} for 
          /dotlessi 
          8#301 1 8#317 {StandardEncoding exch get} for 
          /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
          /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
          /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
          /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
          /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
          /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
          /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
          /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
          /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
          /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
          /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
          /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
          /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
          /ISOLatin1Encoding where not {256 array astore def} if 
         cleartomark 

        /makeISOEncoded 
        { findfont /curfont exch def 
          /newfont curfont maxlength dict def  
          /ISOLatin1 (-ISOLatin1) def
          /curfontname curfont /FontName get dup length string cvs def 
          /newfontname curfontname length ISOLatin1 length add string 
         dup 0                  curfontname putinterval 
         dup curfontname length ISOLatin1   putinterval 
          def 
          curfont   
          { exch dup /FID ne  
        { dup /Encoding eq  
          { exch pop ISOLatin1Encoding exch }  
          if  
          dup /FontName eq  
          { exch pop newfontname exch }  
          if  
          exch newfont 3 1 roll put  
        }  
        { pop pop }  
        ifelse  
          }  
          forall 
          newfontname newfont definefont 
        } def 

        /Times-Roman makeISOEncoded pop 
        /Times-Bold makeISOEncoded pop 
        /Times-Italic makeISOEncoded pop 
        /Times-BoldItalic makeISOEncoded pop 
        /Helvetica makeISOEncoded pop 
        /Helvetica-Bold makeISOEncoded pop 
        /Helvetica-Oblique makeISOEncoded pop 
        /Helvetica-BoldOblique makeISOEncoded pop 
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
3 setlinewidth
434 375 m
434 385 l
511 375 m
511 385 l
588 375 m
588 385 l
665 375 m
665 385 l
742 375 m
742 385 l
818 375 m
818 385 l
895 375 m
895 385 l
972 375 m
972 385 l
1049 375 m
1049 385 l
1126 375 m
1126 385 l
1203 375 m
1203 385 l
1279 375 m
1279 385 l
1356 375 m
1356 385 l
1433 375 m
1433 385 l
1510 375 m
1510 385 l
1587 375 m
1587 385 l
1663 375 m
1663 385 l
1740 375 m
1740 385 l
1817 375 m
1817 385 l
1894 375 m
1894 385 l
1971 375 m
1971 385 l
2047 375 m
2047 385 l
2124 375 m
2124 385 l
2201 375 m
2201 385 l
2278 375 m
2278 385 l
2355 375 m
2355 385 l
434 1975 m
434 1965 l
511 1975 m
511 1965 l
588 1975 m
588 1965 l
665 1975 m
665 1965 l
742 1975 m
742 1965 l
818 1975 m
818 1965 l
895 1975 m
895 1965 l
972 1975 m
972 1965 l
1049 1975 m
1049 1965 l
1126 1975 m
1126 1965 l
1203 1975 m
1203 1965 l
1279 1975 m
1279 1965 l
1356 1975 m
1356 1965 l
1433 1975 m
1433 1965 l
1510 1975 m
1510 1965 l
1587 1975 m
1587 1965 l
1663 1975 m
1663 1965 l
1740 1975 m
1740 1965 l
1817 1975 m
1817 1965 l
1894 1975 m
1894 1965 l
1971 1975 m
1971 1965 l
2047 1975 m
2047 1965 l
2124 1975 m
2124 1965 l
2201 1975 m
2201 1965 l
2278 1975 m
2278 1965 l
2355 1975 m
2355 1965 l
s
434 375 m
434 395 l
818 375 m
818 395 l
1203 375 m
1203 395 l
1587 375 m
1587 395 l
1971 375 m
1971 395 l
2355 375 m
2355 395 l
434 1975 m
434 1955 l
818 1975 m
818 1955 l
1203 1975 m
1203 1955 l
1587 1975 m
1587 1955 l
1971 1975 m
1971 1955 l
2355 1975 m
2355 1955 l
/Times-Italic-ISOLatin1 findfont 58 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 58 scalefont setfont
s
434 327 m
gsave
434 327 translate
0 rotate
0 -19  m
(0) CS
(0) show
grestore
newpath
818 327 m
gsave
818 327 translate
0 rotate
0 -19  m
(5) CS
(5) show
grestore
newpath
1203 327 m
gsave
1203 327 translate
0 rotate
0 -19  m
(10) CS
(10) show
grestore
newpath
1587 327 m
gsave
1587 327 translate
0 rotate
0 -19  m
(15) CS
(15) show
grestore
newpath
1971 327 m
gsave
1971 327 translate
0 rotate
0 -19  m
(20) CS
(20) show
grestore
newpath
2355 327 m
gsave
2355 327 translate
0 rotate
0 -19  m
(25) CS
(25) show
grestore
newpath
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
1394 231 m
gsave
1394 231 translate
0 rotate
0 0  m
(Frequency [THz]) CS
(Frequency [THz]) show
grestore
newpath
434 375 m
444 375 l
434 436 m
444 436 l
434 498 m
444 498 l
434 559 m
444 559 l
434 621 m
444 621 l
434 682 m
444 682 l
434 744 m
444 744 l
434 806 m
444 806 l
434 867 m
444 867 l
434 929 m
444 929 l
434 990 m
444 990 l
434 1052 m
444 1052 l
434 1113 m
444 1113 l
434 1175 m
444 1175 l
434 1237 m
444 1237 l
434 1298 m
444 1298 l
434 1360 m
444 1360 l
434 1421 m
444 1421 l
434 1483 m
444 1483 l
434 1544 m
444 1544 l
434 1606 m
444 1606 l
434 1668 m
444 1668 l
434 1729 m
444 1729 l
434 1791 m
444 1791 l
434 1852 m
444 1852 l
434 1914 m
444 1914 l
434 1975 m
444 1975 l
2355 375 m
2345 375 l
2355 436 m
2345 436 l
2355 498 m
2345 498 l
2355 559 m
2345 559 l
2355 621 m
2345 621 l
2355 682 m
2345 682 l
2355 744 m
2345 744 l
2355 806 m
2345 806 l
2355 867 m
2345 867 l
2355 929 m
2345 929 l
2355 990 m
2345 990 l
2355 1052 m
2345 1052 l
2355 1113 m
2345 1113 l
2355 1175 m
2345 1175 l
2355 1237 m
2345 1237 l
2355 1298 m
2345 1298 l
2355 1360 m
2345 1360 l
2355 1421 m
2345 1421 l
2355 1483 m
2345 1483 l
2355 1544 m
2345 1544 l
2355 1606 m
2345 1606 l
2355 1668 m
2345 1668 l
2355 1729 m
2345 1729 l
2355 1791 m
2345 1791 l
2355 1852 m
2345 1852 l
2355 1914 m
2345 1914 l
2355 1975 m
2345 1975 l
s
434 375 m
454 375 l
434 682 m
454 682 l
434 990 m
454 990 l
434 1298 m
454 1298 l
434 1606 m
454 1606 l
434 1914 m
454 1914 l
2355 375 m
2335 375 l
2355 682 m
2335 682 l
2355 990 m
2335 990 l
2355 1298 m
2335 1298 l
2355 1606 m
2335 1606 l
2355 1914 m
2335 1914 l
/Helvetica-Bold-ISOLatin1 findfont 58 scalefont setfont
s
396 375 m
gsave
396 375 translate
0 rotate
0 -19  m
(0.00) RJ
(0.00) show
grestore
newpath
396 682 m
gsave
396 682 translate
0 rotate
0 -19  m
(0.05) RJ
(0.05) show
grestore
newpath
396 990 m
gsave
396 990 translate
0 rotate
0 -19  m
(0.10) RJ
(0.10) show
grestore
newpath
396 1298 m
gsave
396 1298 translate
0 rotate
0 -19  m
(0.15) RJ
(0.15) show
grestore
newpath
396 1606 m
gsave
396 1606 translate
0 rotate
0 -19  m
(0.20) RJ
(0.20) show
grestore
newpath
396 1914 m
gsave
396 1914 translate
0 rotate
0 -19  m
(0.25) RJ
(0.25) show
grestore
newpath
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
225 1175 m
gsave
225 1175 translate
90 rotate
0 0  m
(Phonon density) CS
(Phonon density) show
grestore
newpath
482 375 m
502 378 l
521 378 l
540 380 l
559 383 l
578 385 l
598 387 l
617 394 l
636 397 l
655 398 l
674 399 l
694 409 l
713 417 l
732 421 l
751 428 l
770 438 l
790 448 l
809 447 l
828 453 l
847 489 l
866 497 l
886 521 l
905 538 l
924 547 l
943 558 l
962 621 l
982 633 l
1001 690 l
1020 724 l
1039 812 l
1058 943 l
1078 955 l
1097 1004 l
1116 1013 l
1135 1091 l
1155 1145 l
1174 1100 l
1193 880 l
1212 734 l
1231 619 l
1251 518 l
1270 788 l
1289 753 l
1308 793 l
1327 767 l
1347 773 l
1366 824 l
1385 666 l
1404 589 l
1423 532 l
1443 501 l
1462 450 l
1481 391 l
1500 375 l
1519 375 l
1539 375 l
1558 375 l
1577 375 l
1596 375 l
1615 375 l
1635 375 l
1654 375 l
1673 375 l
1692 385 l
1711 932 l
1731 1242 l
1750 1377 l
1769 1659 l
1788 1597 l
1807 1702 l
1827 1842 l
1846 981 l
1865 464 l
1884 472 l
1903 498 l
1923 511 l
1942 547 l
1961 599 l
1980 669 l
1999 750 l
2019 756 l
2038 864 l
2057 988 l
2076 822 l
2095 667 l
2115 506 l
2134 460 l
2153 391 l
2172 375 l
s
[20 20] 0 setdash
482 375 m
502 375 l
521 375 l
540 375 l
559 375 l
578 375 l
598 375 l
617 376 l
636 376 l
655 376 l
674 376 l
694 377 l
713 377 l
732 377 l
751 378 l
770 378 l
790 378 l
809 378 l
828 379 l
847 380 l
866 380 l
886 381 l
905 381 l
924 380 l
943 380 l
962 382 l
982 381 l
1001 382 l
1020 382 l
1039 381 l
1058 381 l
1078 381 l
1097 380 l
1116 380 l
1135 380 l
1155 380 l
1174 380 l
1193 377 l
1212 377 l
1231 377 l
1251 376 l
1270 377 l
1289 377 l
1308 377 l
1327 377 l
1347 376 l
1366 376 l
1385 375 l
1404 375 l
1423 375 l
1443 375 l
1462 375 l
1481 375 l
1500 375 l
1519 375 l
1539 375 l
1558 375 l
1577 375 l
1596 375 l
1615 375 l
1635 375 l
1654 375 l
1673 375 l
1692 376 l
1711 540 l
1731 639 l
1750 702 l
1769 793 l
1788 768 l
1807 809 l
1827 847 l
1846 569 l
1865 402 l
1884 404 l
1903 411 l
1923 413 l
1942 438 l
1961 445 l
1980 465 l
1999 496 l
2019 495 l
2038 537 l
2057 562 l
2076 524 l
2095 469 l
2115 418 l
2134 403 l
2153 380 l
2172 375 l
s
[] 0 setdash
/Helvetica-Bold-ISOLatin1 findfont 48 scalefont setfont
1 setlinewidth
16 434 375 fa
16 461 375 fa
16 488 375 fa
16 501 375 fa
16 514 375 fa
16 528 375 fa
16 541 375 fa
16 554 375 fa
16 567 382 fa
16 594 392 fa
16 615 403 fa
16 626 410 fa
16 650 417 fa
16 666 424 fa
16 687 427 fa
16 700 434 fa
16 727 441 fa
16 740 445 fa
16 759 455 fa
16 780 469 fa
16 794 473 fa
16 820 494 fa
16 833 497 fa
16 855 522 fa
16 868 540 fa
16 895 557 fa
16 913 575 fa
16 927 606 fa
16 953 638 fa
16 966 683 fa
16 980 726 fa
16 1006 813 fa
16 1028 877 fa
16 1046 999 fa
16 1060 1070 fa
16 1086 1182 fa
16 1099 1213 fa
16 1121 1126 fa
16 1139 1024 fa
16 1153 901 fa
16 1174 813 fa
16 1193 736 fa
16 1208 631 fa
16 1224 536 fa
16 1246 596 fa
16 1259 740 fa
16 1283 726 fa
16 1299 701 fa
16 1318 648 fa
16 1339 620 fa
16 1360 655 fa
16 1379 627 fa
16 1395 571 fa
16 1416 564 fa
16 1432 596 fa
16 1448 410 fa
16 1469 378 fa
16 1485 399 fa
16 1498 406 fa
16 1522 410 fa
16 1538 417 fa
16 1554 448 fa
16 1576 483 fa
16 1594 526 fa
16 1613 575 fa
16 1637 648 fa
16 1653 733 fa
16 1671 789 fa
16 1690 859 fa
16 1709 940 fa
16 1724 1020 fa
16 1748 1066 fa
16 1764 1091 fa
16 1778 1101 fa
16 1804 1129 fa
16 1823 1091 fa
16 1839 1049 fa
16 1857 985 fa
16 1876 933 fa
16 1895 891 fa
16 1911 838 fa
16 1932 778 fa
16 1948 726 fa
16 1967 705 fa
16 1985 683 fa
16 2004 648 fa
16 2025 617 fa
16 2044 599 fa
16 2060 578 fa
16 2081 557 fa
16 2097 533 fa
16 2115 508 fa
16 2134 483 fa
16 2158 455 fa
16 2169 424 fa
16 2190 392 fa
16 2214 375 fa
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
[40 20 12 20] 0 setdash
482 375 m
502 376 l
521 376 l
540 376 l
559 377 l
578 378 l
598 378 l
617 380 l
636 381 l
655 380 l
674 382 l
694 384 l
713 386 l
732 386 l
751 390 l
770 394 l
790 394 l
809 395 l
828 398 l
847 409 l
866 410 l
886 420 l
905 422 l
924 422 l
943 430 l
962 451 l
982 454 l
1001 471 l
1020 487 l
1039 508 l
1058 561 l
1078 562 l
1097 578 l
1116 589 l
1135 609 l
1155 638 l
1174 608 l
1193 535 l
1212 495 l
1231 455 l
1251 422 l
1270 506 l
1289 488 l
1308 512 l
1327 504 l
1347 506 l
1366 523 l
1385 470 l
1404 443 l
1423 427 l
1443 417 l
1462 400 l
1481 380 l
1500 375 l
1519 375 l
1539 375 l
1558 375 l
1577 375 l
1596 375 l
1615 375 l
1635 375 l
1654 375 l
1673 375 l
1692 375 l
1711 397 l
1731 403 l
1750 396 l
1769 392 l
1788 386 l
1807 386 l
1827 388 l
1846 382 l
1865 376 l
1884 376 l
1903 376 l
1923 376 l
1942 377 l
1961 376 l
1980 377 l
1999 377 l
2019 378 l
2038 379 l
2057 380 l
2076 377 l
2095 376 l
2115 375 l
2134 375 l
2153 375 l
2172 375 l
s
[] 0 setdash
1 setlinewidth
3 setlinewidth
434 375 m
434 1975 l
2355 1975 l
2355 375 l
434 375 l
s
1 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
594 1816 m
734 1816 l
s
1 setlinewidth
769 1816 m
gsave
769 1816 translate
0 rotate
0 -20  m
(Total) show
grestore
newpath
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
[20 20] 0 setdash
3 setlinewidth
594 1742 m
734 1742 l
s
[] 0 setdash
1 setlinewidth
769 1742 m
gsave
769 1742 translate
0 rotate
0 -20  m
(Carbon) show
grestore
newpath
/Helvetica-Bold-ISOLatin1 findfont 60 scalefont setfont
[40 20 12 20] 0 setdash
3 setlinewidth
594 1668 m
734 1668 l
s
[] 0 setdash
1 setlinewidth
769 1668 m
gsave
769 1668 translate
0 rotate
0 -20  m
(Titanium) show
grestore
newpath
end
showpage
%%Trailer

